Gibbs Phenomena for $L^q$-Best Approximation in Finite Element Spaces -- Some Examples

Recent developments in the context of minimum residual finite element methods are paving the way for designing finite element methods in non-standard function spaces. This, in particular, permits the selection of a solution space in which the best approximation of the solution has desirable properties. One of the biggest challenges in designing finite element methods are non-physical oscillations near thin layers and jump discontinuities. In this article we investigate Gibbs phenomena in the context of $L^q$-best approximation of discontinuities in finite element spaces with $1\leq q<\infty$. Using carefully selected examples, we show that on certain meshes the Gibbs phenomenon can be eliminated in the limit as $q$ tends to $1$. The aim here is to show the potential of $L^1$ as a solution space in connection with suitably designed meshes.

==> alpha_2D_examples.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{RGB}{21, 97, 24}%%
%
\begin{tikzpicture}[thick, scale=0.4, every node/.style={scale=2.2}]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={q},
ymin=1,
ymax=1.45,
ylabel style={font=\color{white!15!black}},
ylabel={$\alpha$},
axis background/.style={fill=white},
legend style={at={(0.75,0.137)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, only marks}
]
\addplot [color=mycolor1, draw=none, mark=asterisk, mark options={solid, mycolor1, scale = 4.0}]
  table[row sep=crcr]{%
1	1.272\\
1.1	1.297\\
1.2	1.313\\
1.3	1.328\\
1.4	1.343\\
1.5	1.357\\
1.6	1.37\\
1.7	1.383\\
1.8	1.395\\
1.9	1.406\\
2	1.417\\
};
\addlegendentry{Mesh 2}

\addplot [color=mycolor2, draw=none, mark=triangle, mark options={solid, mycolor2, scale = 4.0}]
  table[row sep=crcr]{%
1	1\\
1.1	1.092\\
1.2	1.143\\
1.3	1.184\\
1.4	1.218\\
1.5	1.247\\
1.6	1.273\\
1.7	1.297\\
1.8	1.319\\
1.9	1.339\\
2	1.357\\
};
\addlegendentry{Mesh 3}

\addplot [color=mycolor3, draw=none, mark=+, mark options={solid, mycolor3, scale = 4.0}]
  table[row sep=crcr]{%
1	1\\
1.1	1.092\\
1.2	1.143\\
1.3	1.184\\
1.4	1.218\\
1.5	1.247\\
1.6	1.273\\
1.7	1.297\\
1.8	1.319\\
1.9	1.339\\
2	1.357\\
};
\addlegendentry{Mesh 4}

\end{axis}
\end{tikzpicture}%


==> crisscross_q1_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[thick, scale=0.35, every node/.style={scale=2.2}]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={q},
ymin=1.32,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={$\alpha$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.05,0.779)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
1	1.32000376850017\\
1.00200400801603	1.32055805382586\\
1.00400801603206	1.32111178782698\\
1.00580554202503	1.32160804020101\\
1.0060120240481	1.32166415135292\\
1.00801603206413	1.32220877536905\\
1.01002004008016	1.32275285175364\\
1.01202404809619	1.3232963867054\\
1.01402805611222	1.32383938639244\\
1.01603206412826	1.32438185695258\\
1.01803607214429	1.32492380449365\\
1.02004008016032	1.32546523509375\\
1.02204408817635	1.32600615480159\\
1.02404809619238	1.3265465696367\\
1.02436920783182	1.32663316582915\\
1.02605210420842	1.32707988513394\\
1.02805611222445	1.327611432574\\
1.03006012024048	1.32814247671999\\
1.03206412825651	1.32867302330907\\
1.03406813627255	1.32920307805117\\
1.03607214428858	1.3297326466293\\
1.03807615230461	1.33026173469979\\
1.04008016032064	1.33079034789254\\
1.04208416833667	1.33131849181128\\
1.04337414269996	1.33165829145729\\
1.04408817635271	1.33184342824504\\
1.04609218436874	1.33236293510464\\
1.04809619238477	1.33288197271313\\
1.0501002004008	1.33340054641759\\
1.05210420841683	1.33391866154057\\
1.05410821643287	1.33443632338038\\
1.0561122244489	1.33495353721126\\
1.05811623246493	1.33547030828365\\
1.06012024048096	1.33598664182439\\
1.06212424849699	1.33650254303693\\
1.06282694871955	1.33668341708543\\
1.06412825651303	1.33701310713879\\
1.06613226452906	1.33752058227815\\
1.06813627254509	1.3380276235837\\
1.07014028056112	1.33853423602615\\
1.07214428857715	1.33904042455425\\
1.07414829659319	1.33954619409502\\
1.07615230460922	1.34005154955395\\
1.07815631262525	1.34055649581518\\
1.08016032064128	1.34106103774172\\
1.08216432865731	1.34156518017562\\
1.08273423686249	1.34170854271357\\
1.08416833667335	1.34206361284153\\
1.08617234468938	1.34255952744775\\
1.08817635270541	1.3430550397682\\
1.09018036072144	1.34355015443309\\
1.09218436873748	1.34404487605295\\
1.09418837675351	1.34453920921872\\
1.09619238476954	1.34503315850203\\
1.09819639278557	1.34552672845531\\
1.1002004008016	1.34601992361195\\
1.10220440881764	1.34651274848654\\
1.10310293009981	1.34673366834171\\
1.10420841683367	1.34700118180041\\
1.1062124248497	1.34748596636427\\
1.10821643286573	1.347970376772\\
1.11022044088176	1.34845441734477\\
1.1122244488978	1.34893809238597\\
1.11422845691383	1.3494214061814\\
1.11623246492986	1.34990436299935\\
1.11823647294589	1.35038696709086\\
1.12024048096192	1.35086922268977\\
1.12224448897796	1.35135113401296\\
1.1239406754892	1.35175879396985\\
1.12424849699399	1.35183160357531\\
1.12625250501002	1.35230565304882\\
1.12825651302605	1.35277935346917\\
1.13026052104208	1.35325270887612\\
1.13226452905812	1.35372572329336\\
1.13426853707415	1.35419840072865\\
1.13627254509018	1.35467074517393\\
1.13827655310621	1.35514276060549\\
1.14028056112224	1.35561445098412\\
1.14228456913828	1.3560858202552\\
1.14428857715431	1.35655687234886\\
1.14525469545419	1.35678391959799\\
1.14629258517034	1.35702395331667\\
1.14829659318637	1.35748730489992\\
1.1503006012024	1.35795033363068\\
1.15230460921844	1.35841304327714\\
1.15430861723447	1.35887543759303\\
1.1563126252505	1.35933752031774\\
1.15831663326653	1.35979929517646\\
1.16032064128257	1.36026076588028\\
1.1623246492986	1.36072193612632\\
1.16432865731463	1.36118280959786\\
1.16633266533066	1.36164338996443\\
1.16705348706149	1.36180904522613\\
1.16833667334669	1.36209922707033\\
1.17034068136273	1.36255226089619\\
1.17234468937876	1.36300499520015\\
1.17434869739479	1.36345743350321\\
1.17635270541082	1.36390957931333\\
1.17835671342685	1.36436143612556\\
1.18036072144289	1.36481300742209\\
1.18236472945892	1.3652642966724\\
1.18436873747495	1.36571530733336\\
1.18637274549098	1.36616604284935\\
1.18837675350701	1.36661650665233\\
1.18934524362081	1.36683417085427\\
1.19038076152305	1.36706316227614\\
1.19238476953908	1.36750622741282\\
1.19438877755511	1.36794901381192\\
1.19639278557114	1.3683915247688\\
1.19839679358717	1.36883376356703\\
1.20040080160321	1.36927573347845\\
1.20240480961924	1.3697174377633\\
1.20440881763527	1.37015887967029\\
1.2064128256513	1.37060006243672\\
1.20841683366733	1.37104098928857\\
1.21042084168337	1.37148166344056\\
1.21213893661743	1.37185929648241\\
1.2124248496994	1.3719211254699\\
1.21442885771543	1.37235454378911\\
1.21643286573146	1.37278770189226\\
1.21843687374749	1.37322060286815\\
1.22044088176353	1.37365324979485\\
1.22244488977956	1.37408564573981\\
1.22444889779559	1.37451779375994\\
1.22645290581162	1.37494969690166\\
1.22845691382766	1.37538135820105\\
1.23046092184369	1.37581278068388\\
1.23246492985972	1.37624396736572\\
1.23446893787575	1.37667492125204\\
1.23544327835371	1.37688442211055\\
1.23647294589178	1.37710222495192\\
1.23847695390782	1.37752605075639\\
1.24048096192385	1.3779496357516\\
1.24248496993988	1.37837298282699\\
1.24448897795591	1.37879609486232\\
1.24649298597194	1.37921897472775\\
1.24849699398798	1.37964162528388\\
1.25050100200401	1.38006404938191\\
1.25250501002004	1.38048624986363\\
1.25450901803607	1.38090822956155\\
1.2565130260521	1.38132999129897\\
1.25851703406814	1.38175153789001\\
1.25926822701815	1.38190954773869\\
1.26052104208417	1.38216876650711\\
1.2625250501002	1.38258330898217\\
1.26452905811623	1.38299762790229\\
1.26653306613226	1.38341172597445\\
1.2685370741483	1.38382560589689\\
1.27054108216433	1.38423927035913\\
1.27254509018036	1.38465272204207\\
1.27454909819639	1.38506596361805\\
1.27655310621242	1.38547899775089\\
1.27855711422846	1.38589182709602\\
1.28056112224449	1.38630445430049\\
1.28256513026052	1.38671688200307\\
1.28362353133405	1.38693467336683\\
1.28456913827655	1.38712605605521\\
1.28657314629258	1.38753160061495\\
1.28857715430862	1.38793693695824\\
1.29058116232465	1.38834206762468\\
1.29258517034068	1.3887469951459\\
1.29458917835671	1.38915172204562\\
1.29659318637275	1.38955625083972\\
1.29859719438878	1.3899605840363\\
1.30060120240481	1.39036472413572\\
1.30260521042084	1.39076867363072\\
1.30460921843687	1.39117243500641\\
1.30661322645291	1.39157601074038\\
1.30851977729744	1.39195979899497\\
1.30861723446894	1.39197909258948\\
1.31062124248497	1.39237590380848\\
1.312625250501	1.39277252044227\\
1.31462925851703	1.39316894487645\\
1.31663326653307	1.39356517948938\\
1.3186372745491	1.39396122665221\\
1.32064128256513	1.39435708872892\\
1.32264529058116	1.39475276807643\\
1.32464929859719	1.3951482670446\\
1.32665330661323	1.39554358797632\\
1.32865731462926	1.39593873320756\\
1.33066132264529	1.39633370506741\\
1.33266533066132	1.39672850587812\\
1.33396715974155	1.39698492462312\\
1.33466933867735	1.39712092658155\\
1.33667334669339	1.39750906825817\\
1.33867735470942	1.39789702970144\\
1.34068136272545	1.39828481314835\\
1.34268537074148	1.39867242082934\\
1.34468937875751	1.39905985496828\\
1.34669338677355	1.39944711778257\\
1.34869739478958	1.39983421148321\\
1.35070140280561	1.40022113827477\\
1.35270541082164	1.40060790035552\\
1.35470941883768	1.40099449991744\\
1.35671342685371	1.40138093914627\\
1.35871743486974	1.40176722022157\\
1.35997743012887	1.40201005025126\\
1.36072144288577	1.40215103133123\\
1.3627254509018	1.40253075725623\\
1.36472945891784	1.40291031567155\\
1.36673346693387	1.40328970867751\\
1.3687374749499	1.40366893836849\\
1.37074148296593	1.40404800683289\\
1.37274549098196	1.40442691615325\\
1.374749498998	1.40480566840624\\
1.37675350701403	1.40518426566274\\
1.37875751503006	1.40556270998787\\
1.38076152304609	1.40594100344101\\
1.38276553106212	1.4063191480759\\
1.38476953907816	1.40669714594064\\
1.38656221947623	1.4070351758794\\
1.38677354709419	1.40707435015758\\
1.38877755511022	1.40744589593123\\
1.39078156312625	1.40781728546634\\
1.39278557114228	1.40818852073729\\
1.39478957915832	1.40855960371301\\
1.39679358717435	1.408930536357\\
1.39879759519038	1.4093013206274\\
1.40080160320641	1.409671958477\\
1.40280561122244	1.41004245185331\\
1.40480961923848	1.41041280269859\\
1.40681362725451	1.41078301294986\\
1.40881763527054	1.41115308453899\\
1.41082164328657	1.4115230193927\\
1.41282565130261	1.41189281943263\\
1.4137332918912	1.41206030150754\\
1.41482965931864	1.41225915800976\\
1.41683366733467	1.41262259701846\\
1.4188376753507	1.41298589162102\\
1.42084168336673	1.41334904367045\\
1.42284569138277	1.41371205501483\\
1.4248496993988	1.41407492749732\\
1.42685370741483	1.4144376629562\\
1.42885771543086	1.41480026322491\\
1.43086172344689	1.41516273013208\\
1.43286573146293	1.41552506550158\\
1.43486973947896	1.41588727115255\\
1.43687374749499	1.4162493488994\\
1.43887775551102	1.41661130055191\\
1.44088176352705	1.41697312791521\\
1.44150370354983	1.41708542713568\\
1.44288577154309	1.4173306855955\\
1.44488977955912	1.41768624287091\\
1.44689378757515	1.41804166619412\\
1.44889779559118	1.4183969573063\\
1.45090180360721	1.41875211794414\\
1.45290581162325	1.41910714983985\\
1.45490981963928	1.41946205472117\\
1.45691382765531	1.41981683431149\\
1.45891783567134	1.42017149032978\\
1.46092184368737	1.42052602449068\\
1.46292585170341	1.42088043850452\\
1.46492985971944	1.42123473407736\\
1.46693386773547	1.42158891291099\\
1.4689378757515	1.42194297670301\\
1.46988638490431	1.42211055276382\\
1.47094188376753	1.42229379775792\\
1.47294589178357	1.42264168261765\\
1.4749498997996	1.42298944274847\\
1.47695390781563	1.42333707978825\\
1.47895791583166	1.42368459537077\\
1.4809619238477	1.42403199112571\\
1.48296593186373	1.42437926867871\\
1.48496993987976	1.42472642965136\\
1.48697394789579	1.4250734756613\\
1.48897795591182	1.42542040832216\\
1.49098196392786	1.42576722924367\\
1.49298597194389	1.42611394003163\\
1.49498997995992	1.42646054228798\\
1.49699398797595	1.42680703761078\\
1.49889525721763	1.42713567839196\\
1.49899799599198	1.42715312673629\\
1.50100200400802	1.42749353474651\\
1.50300601202405	1.42783382615185\\
1.50501002004008	1.42817400249455\\
1.50701402805611	1.42851406531313\\
1.50901803607214	1.42885401614232\\
1.51102204408818	1.42919385651319\\
1.51302605210421	1.42953358795311\\
1.51503006012024	1.42987321198578\\
1.51703406813627	1.4302127301313\\
1.5190380761523	1.43055214390614\\
1.52104208416834	1.43089145482321\\
1.52304609218437	1.43123066439185\\
1.5250501002004	1.43156977411788\\
1.52705410821643	1.43190878550364\\
1.52854410119511	1.4321608040201\\
1.52905811623247	1.43224621149142\\
1.5310621242485	1.43257921671273\\
1.53306613226453	1.43291211392453\\
1.53507014028056	1.43324490457694\\
1.53707414829659	1.43357759011667\\
1.53907815631263	1.43391017198701\\
1.54108216432866	1.43424265162787\\
1.54308617234469	1.43457503047583\\
1.54509018036072	1.43490730996411\\
1.54709418837675	1.43523949152264\\
1.54909819639279	1.43557157657806\\
1.55110220440882	1.43590356655373\\
1.55310621242485	1.43623546286981\\
1.55511022044088	1.4365672669432\\
1.55711422845691	1.43689898018766\\
1.55884815258528	1.43718592964824\\
1.55911823647295	1.43722983084567\\
1.56112224448898	1.43755562014806\\
1.56312625250501	1.43788130899066\\
1.56513026052104	1.43820689873832\\
1.56713426853707	1.43853239075278\\
1.56913827655311	1.43885778639266\\
1.57114228456914	1.4391830870135\\
1.57314629258517	1.43950829396778\\
1.5751503006012	1.43983340860491\\
1.57715430861723	1.44015843227131\\
1.57915831663327	1.44048336631038\\
1.5811623246493	1.44080821206253\\
1.58316633266533	1.44113297086524\\
1.58517034068136	1.44145764405301\\
1.58717434869739	1.44178223295745\\
1.58917835671343	1.44210673890727\\
1.58982252353404	1.44221105527638\\
1.59118236472946	1.44242731074019\\
1.59318637274549	1.44274596530983\\
1.59519038076152	1.44306452732095\\
1.59719438877756	1.44338299805648\\
1.59919839679359	1.4437013787965\\
1.60120240480962	1.44401967081827\\
1.60320641282565	1.44433787539624\\
1.60521042084168	1.44465599380208\\
1.60721442885772	1.44497402730467\\
1.60921843687375	1.44529197717016\\
1.61122244488978	1.44560984466194\\
1.61322645290581	1.44592763104071\\
1.61523046092184	1.44624533756447\\
1.61723446893788	1.44656296548855\\
1.61923847695391	1.44688051606559\\
1.62124248496994	1.44719799054565\\
1.62148351567545	1.44723618090452\\
1.62324649298597	1.44751044959892\\
1.625250501002	1.4478221469016\\
1.62725450901804	1.44813375856277\\
1.62925851703407	1.44844528578957\\
1.6312625250501	1.44875672978648\\
1.63326653306613	1.44906809175545\\
1.63527054108216	1.44937937289585\\
1.6372745490982	1.44969057440449\\
1.63927855711423	1.45000169747567\\
1.64128256513026	1.45031274330116\\
1.64328657314629	1.45062371307027\\
1.64529058116232	1.45093460796981\\
1.64729458917836	1.45124542918412\\
1.64929859719439	1.45155617789511\\
1.65130260521042	1.45186685528228\\
1.65330661322645	1.45217746252269\\
1.65384751351941	1.45226130653266\\
1.65531062124249	1.45248394677953\\
1.65731462925852	1.45278885280706\\
1.65931863727455	1.45309367923092\\
1.66132264529058	1.45339842718792\\
1.66332665330661	1.45370309781245\\
1.66533066132265	1.45400769223659\\
1.66733466933868	1.45431221159003\\
1.66933867735471	1.45461665700017\\
1.67134268537074	1.45492102959205\\
1.67334669338677	1.45522533048847\\
1.67535070140281	1.45552956080989\\
1.67735470941884	1.45583372167455\\
1.67935871743487	1.45613781419842\\
1.6813627254509	1.45644183949521\\
1.68336673346693	1.45674579867646\\
1.68537074148297	1.45704969285146\\
1.68693208418676	1.4572864321608\\
1.687374749499	1.45735231096163\\
1.68937875751503	1.45765058172198\\
1.69138276553106	1.45794877813119\\
1.69338677354709	1.4582469012607\\
1.69539078156313	1.45854495217981\\
1.69739478957916	1.45884293195565\\
1.69939879759519	1.45914084165316\\
1.70140280561122	1.4594386823352\\
1.70340681362725	1.45973645506246\\
1.70541082164329	1.46003416089355\\
1.70741482965932	1.46033180088498\\
1.70941883767535	1.46062937609116\\
1.71142284569138	1.46092688756447\\
1.71342685370741	1.4612243363552\\
1.71543086172345	1.46152172351162\\
1.71743486973948	1.46181905007998\\
1.71943887775551	1.46211631710451\\
1.72075515714833	1.46231155778894\\
1.72144288577154	1.46241166263983\\
1.72344689378758	1.46270337565665\\
1.72545090180361	1.46299501988426\\
1.72745490981964	1.46328659633133\\
1.72945891783567	1.46357810600454\\
1.7314629258517	1.46386954990857\\
1.73346693386774	1.46416092904617\\
1.73547094188377	1.46445224441812\\
1.7374749498998	1.46474349702324\\
1.73947895791583	1.46503468785846\\
1.74148296593186	1.46532581791878\\
1.7434869739479	1.46561688819728\\
1.74549098196393	1.46590789968517\\
1.74749498997996	1.4661988533718\\
1.74949899799599	1.46648975024461\\
1.75150300601202	1.46678059128923\\
1.75350701402806	1.46707137748943\\
1.75533569631953	1.46733668341709\\
1.75551102204409	1.46736164022958\\
1.75751503006012	1.46764694408017\\
1.75951903807615	1.46793218396252\\
1.76152304609218	1.46821736082696\\
1.76352705410822	1.46850247562197\\
1.76553106212425	1.46878752929427\\
1.76753507014028	1.46907252278873\\
1.76953907815631	1.46935745704846\\
1.77154308617234	1.46964233301478\\
1.77354709418838	1.46992715162724\\
1.77555110220441	1.47021191382364\\
1.77755511022044	1.47049662054006\\
1.77955911823647	1.4707812727108\\
1.78156312625251	1.47106587126848\\
1.78356713426854	1.47135041714399\\
1.78557114228457	1.47163491126653\\
1.7875751503006	1.47191935456362\\
1.78957915831663	1.47220374796109\\
1.79069295956437	1.47236180904523\\
1.79158316633267	1.4724857327354\\
1.7935871743487	1.47276470779096\\
1.79559118236473	1.47304362393384\\
1.79759519038076	1.4733224820584\\
1.79959919839679	1.47360128305735\\
1.80160320641283	1.47388002782173\\
1.80360721442886	1.47415871724092\\
1.80561122244489	1.4744373522027\\
1.80761523046092	1.47471593359321\\
1.80961923847695	1.47499446229697\\
1.81162324649299	1.47527293919691\\
1.81362725450902	1.47555136517436\\
1.81563126252505	1.47582974110908\\
1.81763527054108	1.47610806787925\\
1.81963927855711	1.47638634636149\\
1.82164328657315	1.47666457743086\\
1.82364729458918	1.4769427619609\\
1.82565130260521	1.4772209008236\\
1.82684760700288	1.47738693467337\\
1.82765531062124	1.47749687726976\\
1.82965931863727	1.47776966442366\\
1.83166332665331	1.47804239702769\\
1.83366733466934	1.47831507592419\\
1.83567134268537	1.47858770195401\\
1.8376753507014	1.47886027595647\\
1.83967935871743	1.47913279876938\\
1.84168336673347	1.47940527122907\\
1.8436873747495	1.47967769417037\\
1.84569138276553	1.47995006842664\\
1.84769539078156	1.48022239482976\\
1.8496993987976	1.48049467421019\\
1.85170340681363	1.48076690739689\\
1.85370741482966	1.48103909521742\\
1.85571142284569	1.48131123849789\\
1.85771543086172	1.481583338063\\
1.85971943887776	1.48185539473602\\
1.86172344689379	1.48212740933884\\
1.86372745490982	1.48239938269195\\
1.863820851997	1.48241206030151\\
1.86573146292585	1.48266635702498\\
1.86773547094188	1.48293303835576\\
1.86973947895792	1.48319966967532\\
1.87174348697395	1.48346625177622\\
1.87374749498998	1.48373278544963\\
1.87575150300601	1.48399927148535\\
1.87775551102204	1.48426571067179\\
1.87975951903808	1.48453210379602\\
1.88176352705411	1.48479845164372\\
1.88376753507014	1.48506475499925\\
1.88577154308617	1.48533101464563\\
1.8877755511022	1.48559723136454\\
1.88977955911824	1.48586340593633\\
1.89178356713427	1.48612953914006\\
1.8937875751503	1.48639563175346\\
1.89579158316633	1.48666168455298\\
1.89779559118236	1.48692769831378\\
1.8997995991984	1.48719367380974\\
1.90163456322964	1.48743718592965\\
1.90180360721443	1.48745917835192\\
1.90380761523046	1.48771993383788\\
1.90581162324649	1.48798064246117\\
1.90781563126253	1.48824130496934\\
1.90981963927856	1.48850192210869\\
1.91182364729459	1.48876249462422\\
1.91382765531062	1.48902302325967\\
1.91583166332665	1.48928350875755\\
1.91783567134269	1.48954395185908\\
1.91983967935872	1.48980435330429\\
1.92184368737475	1.49006471383192\\
1.92384769539078	1.49032503417953\\
1.92585170340681	1.49058531508345\\
1.92785571142285	1.49084555727879\\
1.92985971943888	1.49110576149947\\
1.93186372745491	1.49136592847821\\
1.93386773547094	1.49162605894653\\
1.93587174348697	1.4918861536348\\
1.93787575150301	1.49214621327219\\
1.93987975951904	1.49240623858672\\
1.94031186158805	1.49246231155779\\
1.94188376753507	1.49266223968715\\
1.9438877755511	1.49291710117779\\
1.94589178356713	1.49317191987652\\
1.94789579158317	1.49342669648656\\
1.9498997995992	1.49368143170992\\
1.95190380761523	1.49393612624747\\
1.95390781563126	1.49419078079894\\
1.95591182364729	1.49444539606289\\
1.95791583166333	1.49469997273677\\
1.95991983967936	1.49495451151687\\
1.96192384769539	1.49520901309838\\
1.96392785571142	1.49546347817536\\
1.96593186372745	1.49571790744076\\
1.96793587174349	1.49597230158643\\
1.96993987975952	1.49622666130312\\
1.97194388777555	1.49648098728049\\
1.97394789579158	1.49673528020712\\
1.97595190380762	1.49698954077051\\
1.97795591182365	1.4972437696571\\
1.97987687800123	1.49748743718593\\
1.97995991983968	1.49749775922045\\
1.98196392785571	1.49774689268506\\
1.98396793587174	1.49799598617066\\
1.98597194388778	1.49824504034029\\
1.98797595190381	1.49849405585589\\
1.98997995991984	1.49874303337834\\
1.99198396793587	1.49899197356749\\
1.9939879759519	1.49924087708209\\
1.99599198396794	1.49948974457987\\
1.99799599198397	1.49973857671752\\
2	1.49998737415068\\
};
\addlegendentry{theoretical result}

\addplot [color=mycolor1, draw=none, mark=asterisk, mark options={thick, solid, mycolor1, scale =4.0}]
  table[row sep=crcr]{%
2	1.5\\
1.5	1.427\\
1.4	1.41\\
1.2	1.369\\
1.1	1.348\\
1.04	1.329\\
};
\addlegendentry{computational result}

\end{axis}
\end{tikzpicture}%


==> crisscross_q1_500.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[thick, scale=0.35, every node/.style={scale=2.2}]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={q},
ymin=1.3,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\alpha$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	1.32000376850017\\
1.00527042630086	1.32160804020101\\
1.02202546761997	1.32663316582915\\
1.03904249438338	1.33165829145729\\
1.05633939738873	1.33668341708543\\
1.07393508328262	1.34170854271357\\
1.09184956189313	1.34673366834171\\
1.11010404215886	1.35175879396985\\
1.12872103767884	1.35678391959799\\
1.14772448304853	1.36180904522613\\
1.16713986231064	1.36683417085427\\
1.18699435103905	1.37185929648241\\
1.20731697379473	1.37688442211055\\
1.22813877894986	1.38190954773869\\
1.24949303317769	1.38693467336683\\
1.27141543825849	1.39195979899497\\
1.29394437326772	1.39698492462312\\
1.31712116570276	1.40201005025126\\
1.34099039568455	1.4070351758794\\
1.36560023805999	1.41206030150754\\
1.39100284805135	1.41708542713568\\
1.41725479708094	1.42211055276382\\
1.4444175665766	1.42713567839196\\
1.47255810898242	1.4321608040201\\
1.50174948691412	1.43718592964824\\
1.53207160348157	1.44221105527638\\
1.56361203934033	1.44723618090452\\
1.59646701514533	1.45226130653266\\
1.63074250190808	1.4572864321608\\
1.66655550649375	1.46231155778894\\
1.70403556538055	1.46733668341709\\
1.7433264871606	1.47236180904523\\
1.78458839350912	1.47738693467337\\
1.82800012004326	1.48241206030151\\
1.87376205337364	1.48743718592965\\
1.92209949971716	1.49246231155779\\
1.97326670503684	1.49748743718593\\
2	1.49998737415068\\
2.01947431313027	1.50251256281407\\
2.05899602230507	1.50753768844221\\
2.09933521876821	1.51256281407035\\
2.14056016583268	1.51758793969849\\
2.18274440270149	1.52261306532663\\
2.22596731945745	1.52763819095477\\
2.27031480740374	1.53266331658291\\
2.3158799965391	1.53768844221106\\
2.36276409410947	1.5427135678392\\
2.41107734079008	1.54773869346734\\
2.4609401042282	1.55276381909548\\
2.51248413355429	1.55778894472362\\
2.56585400322589	1.56281407035176\\
2.62120878043044	1.5678391959799\\
2.67872395753401	1.57286432160804\\
2.7385937001032	1.57788944723618\\
2.80103347234557	1.58291457286432\\
2.86628311606656	1.58793969849246\\
2.93461047729721	1.5929648241206\\
3	1.59755209467975\\
3.00549871196626	1.59798994974874\\
3.07018140241965	1.60301507537688\\
3.13648537616516	1.60804020100502\\
3.20456395882572	1.61306532663317\\
3.27458511783947	1.61809045226131\\
3.34673334099625	1.62311557788945\\
3.42121181306736	1.62814070351759\\
3.49824494682785	1.63316582914573\\
3.57808133729634	1.63819095477387\\
3.66099722376478	1.64321608040201\\
3.7473005641091	1.64824120603015\\
3.83733585122431	1.65326633165829\\
3.93148983391488	1.65829145728643\\
4	1.66178846347602\\
4.02804479366401	1.66331658291457\\
4.12301599251007	1.66834170854271\\
4.22087278168823	1.67336683417085\\
4.32192274478834	1.67839195979899\\
4.42650877654709	1.68341708542714\\
4.53501441854292	1.68844221105528\\
4.64787020325464	1.69346733668342\\
4.76556123453157	1.69849246231156\\
4.88863629355013	1.7035175879397\\
5	1.70785673409459\\
5.01699734657993	1.70854271356784\\
5.14585215970493	1.71356783919598\\
5.27921033614086	1.71859296482412\\
5.41760855109454	1.72361809045226\\
5.56165480834151	1.7286432160804\\
5.71204081022236	1.73366834170854\\
5.86955703029978	1.73869346733668\\
6	1.74265704429008\\
6.03421341923096	1.74371859296482\\
6.20260024072333	1.74874371859296\\
6.37775893449565	1.75376884422111\\
6.56058738176175	1.75879396984925\\
6.75212032238941	1.76381909547739\\
6.95355650340265	1.76884422110553\\
7	1.76994536111494\\
7.16285337100277	1.77386934673367\\
7.38065414128998	1.77889447236181\\
7.60887455004615	1.78391959798995\\
7.84905890796097	1.78894472361809\\
8	1.79193514798824\\
8.10182300607946	1.79396984924623\\
8.36571140586993	1.79899497487437\\
8.64322860464449	1.80402010050251\\
8.93657546754844	1.80904522613065\\
9	1.81006994924562\\
9.24576272357709	1.81407035175879\\
9.57129809875193	1.81909547738693\\
9.91626603916906	1.82412060301508\\
10	1.82526653482513\\
10.2819929803896	1.82914572864322\\
10.6690690731178	1.83417085427136\\
11	1.83820248352101\\
11.0814312840235	1.8391959798995\\
11.5199462686592	1.84422110552764\\
11.9878917448737	1.84924623115578\\
12	1.84936731485212\\
12.4885985400655	1.85427135678392\\
13	1.85906382410947\\
13.0248225101208	1.85929648241206\\
13.6012364908105	1.8643216080402\\
14	1.86754734886892\\
14.2222068023351	1.86934673366834\\
14.8924582389872	1.87437185929648\\
15	1.87511383287171\\
15.6194371649306	1.87939698492462\\
16	1.88181493754108\\
16.4096764583041	1.88442211055276\\
17	1.88786139589941\\
17.2717529741701	1.8894472361809\\
18	1.89332065128742\\
18.2161087463932	1.89447236180905\\
19	1.89826100140186\\
19.2552038909572	1.89949748743719\\
20	1.90275221173693\\
20.4039248977583	1.90452261306533\\
21	1.90686519629263\\
21.6803058092992	1.90954773869347\\
22	1.91067107086211\\
23	1.914194391325\\
23.1070897148791	1.91457286432161\\
24	1.91736116616533\\
24.7127884270502	1.91959798994975\\
25	1.92038886239412\\
26	1.92314635420658\\
26.5328243974879	1.92462311557789\\
27	1.92574818382453\\
28	1.92816108620906\\
28.612965908148	1.92964824120603\\
29	1.93045567243715\\
30	1.93254380953713\\
31	1.93464582721529\\
31.0130675925785	1.93467336683417\\
32	1.93643625111651\\
33	1.93822923871861\\
33.8142441413904	1.93969849246231\\
34	1.93997934608504\\
35	1.94149017024523\\
36	1.94300628797301\\
37	1.94453256231644\\
37.1247721236487	1.94472361809045\\
38	1.94582471386977\\
39	1.94708450933346\\
40	1.94834975788722\\
41	1.94962376400676\\
41.0977985914767	1.94974874371859\\
42	1.95067679742722\\
43	1.95170616341858\\
44	1.95273869821973\\
45	1.95377662497012\\
45.9541168403615	1.95477386934673\\
46	1.95481166896938\\
47	1.95563394831485\\
48	1.95645647432689\\
49	1.95728072481007\\
50	1.95810812864885\\
51	1.95894007357365\\
52	1.95977791319649\\
52.0250959894569	1.95979899497487\\
53	1.96042225066235\\
54	1.9610611374126\\
55	1.96170053013731\\
56	1.96234130646182\\
57	1.96298431900604\\
58	1.96363039892109\\
59	1.96428035913206\\
59.8313574896041	1.96482412060302\\
60	1.96490510917469\\
61	1.9653842959211\\
62	1.965862920381\\
63	1.96634149808376\\
64	1.96682052931716\\
65	1.96730050084314\\
66	1.96778188748008\\
67	1.96826515356592\\
68	1.96875075431503\\
69	1.96923913708021\\
70	1.96973074252999\\
70.2401976039102	1.96984924623116\\
71	1.97010961163609\\
72	1.9704515199114\\
73	1.97079291901815\\
74	1.97113407461941\\
75	1.97147524531528\\
76	1.97181668329801\\
77	1.97215863496244\\
78	1.97250134147608\\
79	1.97284503931243\\
80	1.97318996075094\\
81	1.97353633434665\\
82	1.9738843853722\\
83	1.97423433623481\\
84	1.97458640687034\\
84.8131995017723	1.9748743718593\\
85	1.97491717550128\\
86	1.97514571565892\\
87	1.97537363995194\\
88	1.97560107369257\\
89	1.97582813900345\\
90	1.976054955047\\
91	1.97628163824125\\
92	1.97650830246296\\
93	1.97673505923914\\
94	1.97696201792776\\
95	1.9771892858886\\
96	1.97741696864477\\
97	1.9776451700359\\
98	1.97787399236328\\
99	1.97810353652783\\
100	1.9783339021613\\
101	1.97856518775117\\
102	1.97879749075987\\
103	1.97903090773848\\
104	1.97926553443562\\
105	1.97950146590163\\
106	1.97973879658853\\
106.673773439877	1.97989949748744\\
107	1.97994455860121\\
108	1.9800822779191\\
109	1.98021953221121\\
110	1.9803563700124\\
111	1.98049283874822\\
112	1.98062898479471\\
113	1.9807648535353\\
114	1.98090048941496\\
115	1.98103593599164\\
116	1.98117123598542\\
117	1.98130643132521\\
118	1.98144156319341\\
119	1.98157667206845\\
120	1.98171179776552\\
121	1.98184697947543\\
122	1.98198225580177\\
123	1.98211766479657\\
124	1.98225324399439\\
125	1.982389030445\\
126	1.98252506074476\\
127	1.98266137106675\\
128	1.9827979971897\\
129	1.9829349745258\\
130	1.98307233814752\\
131	1.98321012281333\\
132	1.98334836299262\\
133	1.98348709288963\\
134	1.98362634646664\\
135	1.98376615746625\\
136	1.98390655943309\\
137	1.98404758573469\\
138	1.98418926958177\\
139	1.98433164404785\\
140	1.98447474208839\\
141	1.98461859655919\\
142	1.98476324023448\\
143	1.98490870582438\\
143.109134018219	1.98492462311558\\
144	1.9849870791698\\
145	1.98505690229219\\
146	1.98512644404321\\
147	1.98519571849764\\
148	1.98526473945217\\
149	1.98533352043583\\
150	1.98540207471998\\
151	1.98547041532803\\
152	1.98553855504468\\
153	1.98560650642489\\
154	1.98567428180249\\
155	1.98574189329846\\
156	1.98580935282893\\
157	1.98587667211286\\
158	1.98594386267953\\
159	1.98601093587563\\
160	1.98607790287221\\
161	1.98614477467135\\
162	1.98621156211256\\
163	1.98627827587907\\
164	1.98634492650376\\
165	1.98641152437504\\
166	1.9864780797424\\
167	1.98654460272185\\
168	1.98661110330121\\
169	1.98667759134516\\
170	1.98674407660013\\
171	1.98681056869914\\
172	1.98687707716631\\
173	1.98694361142144\\
174	1.98701018078424\\
175	1.9870767944786\\
176	1.98714346163665\\
177	1.98721019130268\\
178	1.98727699243703\\
179	1.98734387391976\\
180	1.98741084455432\\
181	1.98747791307105\\
182	1.98754508813056\\
183	1.98761237832712\\
184	1.98767979219185\\
185	1.98774733819586\\
186	1.98781502475334\\
187	1.98788286022453\\
188	1.98795085291862\\
189	1.98801901109659\\
190	1.98808734297396\\
191	1.98815585672347\\
192	1.98822456047775\\
193	1.98829346233183\\
194	1.98836257034567\\
195	1.98843189254661\\
196	1.98850143693173\\
197	1.98857121147021\\
198	1.98864122410559\\
199	1.98871148275805\\
200	1.98878199532651\\
201	1.98885276969086\\
202	1.98892381371401\\
203	1.98899513524393\\
204	1.98906674211569\\
205	1.98913864215346\\
206	1.98921084317236\\
207	1.98928335298046\\
208	1.98935617938057\\
209	1.98942933017213\\
210	1.98950281315296\\
211	1.9895766361211\\
212	1.98965080687647\\
213	1.98972533322265\\
214	1.98980022296853\\
215	1.98987548393001\\
215.981872073243	1.98994974874372\\
216	1.98995020759394\\
217	1.98997544369343\\
218	1.99000055352524\\
219	1.99002553962249\\
220	1.99005040447749\\
221	1.99007515054275\\
222	1.99009978023184\\
223	1.99012429592036\\
224	1.99014869994674\\
225	1.99017299461315\\
226	1.99019718218629\\
227	1.99022126489823\\
228	1.99024524494718\\
229	1.99026912449823\\
230	1.99029290568416\\
231	1.99031659060609\\
232	1.99034018133426\\
233	1.99036367990868\\
234	1.9903870883398\\
235	1.9904104086092\\
236	1.99043364267019\\
237	1.99045679244848\\
238	1.99047985984272\\
239	1.99050284672518\\
240	1.99052575494225\\
241	1.99054858631505\\
242	1.99057134263998\\
243	1.99059402568924\\
244	1.99061663721136\\
245	1.99063917893171\\
246	1.99066165255302\\
247	1.99068405975585\\
248	1.99070640219904\\
249	1.99072868152025\\
250	1.99075089933633\\
251	1.99077305724381\\
252	1.99079515681935\\
253	1.9908171996201\\
254	1.99083918718419\\
255	1.99086112103105\\
256	1.9908830026619\\
257	1.99090483356006\\
258	1.99092661519134\\
259	1.99094834900445\\
260	1.99097003643132\\
261	1.99099167888745\\
262	1.99101327777229\\
263	1.99103483446955\\
264	1.99105635034753\\
265	1.99107782675944\\
266	1.99109926504374\\
267	1.99112066652441\\
268	1.99114203251127\\
269	1.9911633643003\\
270	1.99118466317389\\
271	1.99120593040113\\
272	1.9912271672381\\
273	1.99124837492814\\
274	1.99126955470209\\
275	1.9912907077786\\
276	1.99131183536433\\
277	1.99133293865422\\
278	1.99135401883175\\
279	1.99137507706914\\
280	1.99139611452763\\
281	1.99141713235767\\
282	1.99143813169917\\
283	1.99145911368171\\
284	1.99148007942473\\
285	1.99150103003781\\
286	1.99152196662079\\
287	1.99154289026403\\
288	1.99156380204862\\
289	1.9915847030465\\
290	1.99160559432073\\
291	1.99162647692564\\
292	1.99164735190703\\
293	1.99166822030231\\
294	1.99168908314075\\
295	1.99170994144357\\
296	1.99173079622417\\
297	1.99175164848828\\
298	1.9917724992341\\
299	1.9917933494525\\
300	1.99181420012716\\
301	1.99183505223471\\
302	1.99185590674489\\
303	1.99187676462072\\
304	1.99189762681862\\
305	1.99191849428857\\
306	1.99193936797424\\
307	1.99196024881314\\
308	1.99198113773673\\
309	1.99200203567059\\
310	1.99202294353453\\
311	1.99204386224273\\
312	1.99206479270384\\
313	1.99208573582114\\
314	1.99210669249265\\
315	1.99212766361123\\
316	1.99214865006473\\
317	1.99216965273608\\
318	1.99219067250343\\
319	1.99221171024023\\
320	1.99223276681537\\
321	1.99225384309327\\
322	1.992274939934\\
323	1.99229605819337\\
324	1.99231719872305\\
325	1.99233836237066\\
326	1.99235954997988\\
327	1.99238076239053\\
328	1.99240200043869\\
329	1.99242326495677\\
330	1.99244455677364\\
331	1.99246587671468\\
332	1.9924872256019\\
333	1.99250860425401\\
334	1.99253001348655\\
335	1.99255145411191\\
336	1.99257292693947\\
337	1.99259443277567\\
338	1.99261597242407\\
339	1.99263754668547\\
340	1.99265915635795\\
341	1.992680802237\\
342	1.99270248511554\\
343	1.99272420578404\\
344	1.99274596503058\\
345	1.99276776364092\\
346	1.9927896023986\\
347	1.99281148208496\\
348	1.99283340347928\\
349	1.9928553673588\\
350	1.9928773744988\\
351	1.99289942567268\\
352	1.99292152165204\\
353	1.9929436632067\\
354	1.99296585110481\\
355	1.99298808611292\\
356	1.99301036899599\\
357	1.99303270051752\\
358	1.99305508143957\\
359	1.99307751252284\\
360	1.99309999452672\\
361	1.99312252820935\\
362	1.99314511432771\\
363	1.99316775363763\\
364	1.99319044689389\\
365	1.99321319485026\\
366	1.99323599825955\\
367	1.99325885787368\\
368	1.99328177444374\\
369	1.99330474872001\\
370	1.99332778145207\\
371	1.9933508733888\\
372	1.99337402527847\\
373	1.99339723786877\\
374	1.99342051190688\\
375	1.99344384813951\\
376	1.99346724731295\\
377	1.99349071017314\\
378	1.99351423746566\\
379	1.99353782993588\\
380	1.99356148832892\\
381	1.99358521338973\\
382	1.99360900586314\\
383	1.99363286649392\\
384	1.99365679602679\\
385	1.9936807952065\\
386	1.99370486477787\\
387	1.99372900548582\\
388	1.99375321807543\\
389	1.99377750329197\\
390	1.99380186188098\\
391	1.99382629458826\\
392	1.99385080215995\\
393	1.99387538534257\\
394	1.99390004488307\\
395	1.99392478152882\\
396	1.99394959602774\\
397	1.99397448912825\\
398	1.99399946157939\\
399	1.99402451413082\\
400	1.99404964753283\\
401	1.99407486253648\\
402	1.99410015989352\\
403	1.99412554035652\\
404	1.99415100467886\\
405	1.99417655361481\\
406	1.99420218791951\\
407	1.99422790834907\\
408	1.99425371566057\\
409	1.99427961061212\\
410	1.99430559396286\\
411	1.99433166647308\\
412	1.99435782890414\\
413	1.99438408201861\\
414	1.99441042658025\\
415	1.99443686335408\\
416	1.99446339310638\\
417	1.99449001660476\\
418	1.99451673461817\\
419	1.99454354791697\\
420	1.99457045727291\\
421	1.99459746345924\\
422	1.99462456725067\\
423	1.99465176942345\\
424	1.99467907075541\\
425	1.99470647202595\\
426	1.99473397401613\\
427	1.99476157750866\\
428	1.99478928328798\\
429	1.99481709214022\\
430	1.99484500485333\\
431	1.99487302221702\\
432	1.99490114502288\\
433	1.99492937406433\\
434	1.99495771013673\\
434.603949499568	1.99497487437186\\
435	1.99497612822836\\
436	1.99497927982297\\
437	1.99498241164354\\
438	1.99498552383611\\
439	1.99498861654536\\
440	1.9949916899147\\
441	1.99499474408621\\
442	1.99499777920069\\
443	1.99500079539769\\
444	1.99500379281548\\
445	1.99500677159111\\
446	1.99500973186037\\
447	1.99501267375787\\
448	1.995015597417\\
449	1.99501850296996\\
450	1.9950213905478\\
451	1.99502426028038\\
452	1.99502711229642\\
453	1.99502994672351\\
454	1.9950327636881\\
455	1.99503556331555\\
456	1.9950383457301\\
457	1.99504111105492\\
458	1.99504385941208\\
459	1.99504659092262\\
460	1.9950493057065\\
461	1.99505200388264\\
462	1.99505468556893\\
463	1.99505735088226\\
464	1.99505999993848\\
465	1.99506263285248\\
466	1.99506524973811\\
467	1.9950678507083\\
468	1.99507043587498\\
469	1.99507300534912\\
470	1.99507555924077\\
471	1.99507809765901\\
472	1.99508062071202\\
473	1.99508312850706\\
474	1.99508562115047\\
475	1.99508809874769\\
476	1.99509056140329\\
477	1.99509300922095\\
478	1.99509544230348\\
479	1.99509786075283\\
480	1.99510026467008\\
481	1.9951026541555\\
482	1.99510502930851\\
483	1.99510739022768\\
484	1.9951097370108\\
485	1.99511206975483\\
486	1.99511438855592\\
487	1.99511669350945\\
488	1.99511898471\\
489	1.99512126225137\\
490	1.9951235262266\\
491	1.99512577672796\\
492	1.99512801384697\\
493	1.9951302376744\\
494	1.99513244830029\\
495	1.99513464581394\\
496	1.99513683030392\\
497	1.9951390018581\\
498	1.99514116056362\\
499	1.99514330650693\\
500	1.99514543977377\\
};
\end{axis}
\end{tikzpicture}%


==> crisscross_refinement.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[thick, scale=0.5, every node/.style={scale=1.5}]

\begin{axis}[%
width=6.028in,
height=2in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=400,
xlabel style={font=\color{white!15!black}},
xlabel={number of elements},
xtick = data,
ymin=1.4,
ymax=1.6,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{max(u}_\text{h}\text{)}$},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, draw=none, mark=asterisk, mark options={solid, mycolor1, scale = 3.0}, forget plot]
  table[row sep=crcr]{%
4	1.5\\
16	1.5\\
36	1.5\\
64	1.5\\
100	1.5\\
144	1.5\\
196	1.5\\
256	1.5\\
324	1.5\\
400	1.5\\
};
\end{axis}
\end{tikzpicture}%


==> overshoot_1d_1_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[thick, scale=0.35, every node/.style={scale=2.2}]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=1,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={q},
ymin=1,
ymax=1.4,
ylabel style={font=\color{white!15!black}},
ylabel={$\alpha$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
%legend style={at={(0.148,0.823)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
2	1.1249950651371\\
1.99799599198397	1.12467887054382\\
1.99599198396794	1.12436279584888\\
1.9939879759519	1.12404683760986\\
1.99198396793587	1.12373099237747\\
1.98997995991984	1.12341525669541\\
1.98797595190381	1.12309962710026\\
1.98597194388778	1.12278410012142\\
1.98396793587174	1.12246867228092\\
1.98196392785571	1.12215334009338\\
1.97995991983968	1.12183810006584\\
1.97795591182365	1.12152294869769\\
1.97595190380762	1.1212078824805\\
1.97394789579158	1.12089289789797\\
1.97210336628353	1.12060301507538\\
1.97194388777555	1.1205775611291\\
1.96993987975952	1.12025733995924\\
1.96793587174349	1.11993723630233\\
1.96593186372745	1.11961724648916\\
1.96392785571142	1.11929736684266\\
1.96192384769539	1.11897759367779\\
1.95991983967936	1.11865792330142\\
1.95791583166333	1.11833835201218\\
1.95591182364729	1.11801887610034\\
1.95390781563126	1.11769949184771\\
1.95190380761523	1.11738019552746\\
1.9498997995992	1.11706098340405\\
1.94789579158317	1.11674185173303\\
1.94589178356713	1.11642279676097\\
1.9438877755511	1.11610381472527\\
1.94188376753507	1.11578490185408\\
1.94058338984398	1.11557788944724\\
1.93987975951904	1.11546424705344\\
1.93787575150301	1.11514034148133\\
1.93587174348697	1.11481654206694\\
1.93386773547094	1.11449284487599\\
1.93186372745491	1.11416924596495\\
1.92985971943888	1.11384574138087\\
1.92785571142285	1.11352232716125\\
1.92585170340681	1.11319899933389\\
1.92384769539078	1.11287575391674\\
1.92184368737475	1.11255258691773\\
1.91983967935872	1.11222949433466\\
1.91783567134269	1.11190647215502\\
1.91583166332665	1.11158351635583\\
1.91382765531062	1.11126062290351\\
1.91182364729459	1.11093778775372\\
1.90981963927856	1.11061500685117\\
1.909433639967	1.1105527638191\\
1.90781563126253	1.11028836265358\\
1.90581162324649	1.10996087515207\\
1.90380761523046	1.10963348005541\\
1.90180360721443	1.10930617313558\\
1.8997995991984	1.1089789501536\\
1.89779559118236	1.10865180685934\\
1.89579158316633	1.10832473899138\\
1.8937875751503	1.1079977422768\\
1.89178356713427	1.10767081243103\\
1.88977955911824	1.10734394515767\\
1.8877755511022	1.10701713614832\\
1.88577154308617	1.10669038108238\\
1.88376753507014	1.1063636756269\\
1.88176352705411	1.10603701543638\\
1.87975951903808	1.10571039615259\\
1.87863886261967	1.10552763819095\\
1.87775551102204	1.1053818214225\\
1.87575150300601	1.10505078580426\\
1.87374749498998	1.10471983064592\\
1.87174348697395	1.10438895140516\\
1.86973947895792	1.10405814352682\\
1.86773547094188	1.10372740244275\\
1.86573146292585	1.10339672357152\\
1.86372745490982	1.10306610231831\\
1.86172344689379	1.10273553407464\\
1.85971943887776	1.10240501421821\\
1.85771543086172	1.10207453811266\\
1.85571142284569	1.10174410110739\\
1.85370741482966	1.10141369853734\\
1.85170340681363	1.10108332572276\\
1.8496993987976	1.10075297796904\\
1.84818049224297	1.10050251256281\\
1.84769539078156	1.10042164847858\\
1.84569138276553	1.10008722626911\\
1.8436873747495	1.09975287016336\\
1.84168336673347	1.09941857527031\\
1.83967935871743	1.09908433668387\\
1.8376753507014	1.09875014948269\\
1.83567134268537	1.09841600872982\\
1.83366733466934	1.0980819094726\\
1.83166332665331	1.09774784674232\\
1.82965931863727	1.09741381555404\\
1.82765531062124	1.09707981090632\\
1.82565130260521	1.09674582778099\\
1.82364729458918	1.0964118611429\\
1.82164328657315	1.09607790593965\\
1.81963927855711	1.09574395710138\\
1.81804013094661	1.09547738693467\\
1.81763527054108	1.09540926196439\\
1.81563126252505	1.0950716401916\\
1.81362725450902	1.0947340674316\\
1.81162324649299	1.0943965384048\\
1.80961923847695	1.09405904781384\\
1.80761523046092	1.09372159034331\\
1.80561122244489	1.09338416065948\\
1.80360721442886	1.09304675341003\\
1.80160320641283	1.09270936322377\\
1.79959919839679	1.09237198471033\\
1.79759519038076	1.09203461245992\\
1.79559118236473	1.09169724104298\\
1.7935871743487	1.09135986500996\\
1.79158316633267	1.09102247889095\\
1.78957915831663	1.09068507719544\\
1.78819713685117	1.09045226130653\\
1.7875751503006	1.09034666413568\\
1.78557114228457	1.0900060604132\\
1.78356713426854	1.08966548551057\\
1.78156312625251	1.08932493371307\\
1.77955911823647	1.08898439928496\\
1.77755511022044	1.08864387646909\\
1.77555110220441	1.08830335948668\\
1.77354709418838	1.08796284253688\\
1.77154308617234	1.08762231979651\\
1.76953907815631	1.08728178541968\\
1.76753507014028	1.08694123353748\\
1.76553106212425	1.08660065825762\\
1.76352705410822	1.08626005366407\\
1.76152304609218	1.08591941381672\\
1.75951903807615	1.08557873275103\\
1.75862823642044	1.08542713567839\\
1.75751503006012	1.08523656159644\\
1.75551102204409	1.08489323074369\\
1.75350701402806	1.0845499049993\\
1.75150300601202	1.08420657815884\\
1.74949899799599	1.08386324399287\\
1.74749498997996	1.08351989624654\\
1.74549098196393	1.08317652863918\\
1.7434869739479	1.08283313486394\\
1.74148296593186	1.08248970858736\\
1.73947895791583	1.08214624344897\\
1.7374749498998	1.08180273306089\\
1.73547094188377	1.08145917100742\\
1.73346693386774	1.08111555084459\\
1.7314629258517	1.08077186609979\\
1.72945891783567	1.08042811027127\\
1.72930702922512	1.08040201005025\\
1.72745490981964	1.08008251614341\\
1.72545090180361	1.07973675890727\\
1.72344689378758	1.07939097907859\\
1.72144288577154	1.07904516989885\\
1.71943887775551	1.07869932457962\\
1.71743486973948	1.07835343630208\\
1.71543086172345	1.0780074982166\\
1.71342685370741	1.07766150344219\\
1.71142284569138	1.07731544506607\\
1.70941883767535	1.07696931614315\\
1.70741482965932	1.07662310969555\\
1.70541082164329	1.0762768187121\\
1.70340681362725	1.07593043614781\\
1.70140280561122	1.07558395492338\\
1.70020630947279	1.07537688442211\\
1.69939879759519	1.07523691351378\\
1.69739478957916	1.0748891356582\\
1.69539078156313	1.07454131034427\\
1.69338677354709	1.07419343021832\\
1.69138276553106	1.07384548789129\\
1.68937875751503	1.07349747593821\\
1.687374749499	1.07314938689762\\
1.68537074148297	1.07280121327098\\
1.68336673346693	1.07245294752209\\
1.6813627254509	1.07210458207653\\
1.67935871743487	1.071756109321\\
1.67735470941884	1.07140752160278\\
1.67535070140281	1.07105881122908\\
1.67334669338677	1.07070997046641\\
1.67134268537074	1.07036099153999\\
1.67128977543589	1.07035175879397\\
1.66933867735471	1.07001169552056\\
1.66733466933868	1.0696623177774\\
1.66533066132265	1.06931285596352\\
1.66332665330661	1.06896330201086\\
1.66132264529058	1.06861364780868\\
1.65931863727455	1.06826388520283\\
1.65731462925852	1.06791400599507\\
1.65531062124249	1.06756400194233\\
1.65330661322645	1.06721386475604\\
1.65130260521042	1.06686358610138\\
1.64929859719439	1.06651315759652\\
1.64729458917836	1.0661625708119\\
1.64529058116232	1.06581181726946\\
1.64328657314629	1.06546088844189\\
1.64252109966183	1.06532663316583\\
1.64128256513026	1.0651103373036\\
1.63927855711423	1.06476000917971\\
1.6372745490982	1.06440956356868\\
1.63527054108216	1.06405899163161\\
1.63326653306613	1.06370828447859\\
1.6312625250501	1.06335743316778\\
1.62925851703407	1.06300642870463\\
1.62725450901804	1.06265526204096\\
1.625250501002	1.06230392407411\\
1.62324649298597	1.06195240564604\\
1.62124248496994	1.06160069754239\\
1.61923847695391	1.06124879049161\\
1.61723446893788	1.06089667516402\\
1.61523046092184	1.06054434217082\\
1.61385087996946	1.06030150753769\\
1.61322645290581	1.06019246709705\\
1.61122244488978	1.05984193152999\\
1.60921843687375	1.05949124057596\\
1.60721442885772	1.05914038451749\\
1.60521042084168	1.05878935357575\\
1.60320641282565	1.05843813790955\\
1.60120240480962	1.05808672761426\\
1.59919839679359	1.05773511272072\\
1.59719438877756	1.05738328319416\\
1.59519038076152	1.05703122893313\\
1.59318637274549	1.0566789397683\\
1.59118236472946	1.05632640546139\\
1.58917835671343	1.05597361570395\\
1.58717434869739	1.05562056011625\\
1.58522234409073	1.05527638190955\\
1.58517034068136	1.05526732542528\\
1.58316633266533	1.05491751034174\\
1.5811623246493	1.05456749725408\\
1.57915831663327	1.0542172754401\\
1.57715430861723	1.05386683410347\\
1.5751503006012	1.0535161623724\\
1.57314629258517	1.05316524929837\\
1.57114228456914	1.05281408385472\\
1.56913827655311	1.05246265493535\\
1.56713426853707	1.05211095135328\\
1.56513026052104	1.05175896183928\\
1.56312625250501	1.05140667504042\\
1.56112224448898	1.05105407951861\\
1.55911823647295	1.05070116374912\\
1.55711422845691	1.0503479161191\\
1.55656707472275	1.05025125628141\\
1.55511022044088	1.04999845645277\\
1.55310621242485	1.04965029145447\\
1.55110220440882	1.04930186920417\\
1.54909819639279	1.04895317773801\\
1.54709418837675	1.04860420500036\\
1.54509018036072	1.04825493884214\\
1.54308617234469	1.04790536701916\\
1.54108216432866	1.04755547719034\\
1.53907815631263	1.04720525691601\\
1.53707414829659	1.04685469365607\\
1.53507014028056	1.0465037747682\\
1.53306613226453	1.04615248750603\\
1.5310621242485	1.0458008190172\\
1.52905811623247	1.04544875634149\\
1.52779314160201	1.04522613065327\\
1.52705410821643	1.04509923085912\\
1.5250501002004	1.04475442068458\\
1.52304609218437	1.04440930014279\\
1.52104208416834	1.04406385592979\\
1.5190380761523	1.0437180746293\\
1.51703406813627	1.04337194271064\\
1.51503006012024	1.04302544652655\\
1.51302605210421	1.04267857231097\\
1.51102204408818	1.0423313061768\\
1.50901803607214	1.04198363411361\\
1.50701402805611	1.04163554198528\\
1.50501002004008	1.04128701552765\\
1.50300601202405	1.04093804034608\\
1.50100200400802	1.040588601913\\
1.49899799599198	1.04023868556535\\
1.49878282081668	1.04020100502513\\
1.49699398797595	1.0398980359535\\
1.49498997995992	1.03955818847835\\
1.49298597194389	1.03921795910984\\
1.49098196392786	1.03887733287262\\
1.48897795591182	1.03853629465044\\
1.48697394789579	1.03819482918341\\
1.48496993987976	1.03785292106508\\
1.48296593186373	1.03751055473954\\
1.4809619238477	1.03716771449847\\
1.47895791583166	1.03682438447806\\
1.47695390781563	1.03648054865595\\
1.4749498997996	1.03613619084804\\
1.47294589178357	1.03579129470529\\
1.47094188376753	1.03544584371042\\
1.46937894369449	1.03517587939698\\
1.4689378757515	1.0351030233908\\
1.46693386773547	1.03477109002045\\
1.46492985971944	1.03443871506821\\
1.46292585170341	1.03410588178934\\
1.46092184368737	1.0337725732649\\
1.45891783567134	1.03343877239806\\
1.45691382765531	1.03310446191042\\
1.45490981963928	1.0327696243381\\
1.45290581162325	1.03243424202788\\
1.45090180360721	1.03209829713322\\
1.44889779559118	1.03176177161013\\
1.44689378757515	1.03142464721303\\
1.44488977955912	1.03108690549047\\
1.44288577154309	1.03074852778079\\
1.44088176352705	1.03040949520766\\
1.43935598376594	1.03015075376884\\
1.43887775551102	1.03007440560356\\
1.43687374749499	1.02975351301052\\
1.43486973947896	1.02943210369496\\
1.43286573146293	1.02911015873341\\
1.43086172344689	1.02878765898178\\
1.42885771543086	1.02846458507043\\
1.42685370741483	1.02814091739904\\
1.4248496993988	1.02781663613147\\
1.42284569138277	1.02749172119044\\
1.42084168336673	1.02716615225207\\
1.4188376753507	1.02683990874033\\
1.41683366733467	1.02651296982133\\
1.41482965931864	1.02618531439749\\
1.41282565130261	1.02585692110153\\
1.41082164328657	1.02552776829038\\
1.40881763527054	1.02519783403887\\
1.40838066772017	1.0251256281407\\
1.40681362725451	1.02488735647882\\
1.40480961923848	1.02458193429985\\
1.40280561122244	1.02427590707058\\
1.40080160320641	1.02396925319752\\
1.39879759519038	1.02366195080116\\
1.39679358717435	1.02335397770903\\
1.39478957915832	1.0230453114486\\
1.39278557114228	1.02273592923996\\
1.39078156312625	1.02242580798836\\
1.38877755511022	1.02211492427649\\
1.38677354709419	1.02180325435661\\
1.38476953907816	1.02149077414244\\
1.38276553106212	1.02117745920087\\
1.38076152304609	1.02086328474338\\
1.37875751503006	1.02054822561729\\
1.37675350701403	1.02023225629678\\
1.37592108253691	1.02010050251256\\
1.374749498998	1.01993581706634\\
1.37274549098196	1.019653250276\\
1.37074148296593	1.01937001148588\\
1.3687374749499	1.01908607630951\\
1.36673346693387	1.01880141999235\\
1.36472945891784	1.01851601740199\\
1.3627254509018	1.0182298430181\\
1.36072144288577	1.01794287092211\\
1.35871743486974	1.01765507478653\\
1.35671342685371	1.01736642786405\\
1.35470941883768	1.01707690297618\\
1.35270541082164	1.01678647250172\\
1.35070140280561	1.01649510836471\\
1.34869739478958	1.01620278202219\\
1.34669338677355	1.01590946445145\\
1.34468937875751	1.01561512613698\\
1.34268537074148	1.01531973705699\\
1.34103402383707	1.01507537688442\\
1.34068136272545	1.01503184099491\\
1.33867735470942	1.01478337145317\\
1.33667334669339	1.01453419838515\\
1.33466933867735	1.0142842947412\\
1.33266533066132	1.01403363300039\\
1.33066132264529	1.01378218515657\\
1.32865731462926	1.01352992270388\\
1.32665330661323	1.01327681662189\\
1.32464929859719	1.01302283736015\\
1.32264529058116	1.01276795482229\\
1.32064128256513	1.01251213834959\\
1.3186372745491	1.01225535670389\\
1.31663326653307	1.0119975780501\\
1.31462925851703	1.01173876993792\\
1.312625250501	1.01147889928311\\
1.31062124248497	1.01121793234794\\
1.30861723446894	1.01095583472109\\
1.30661322645291	1.01069257129679\\
1.30460921843687	1.01042810625322\\
1.30260521042084	1.01016240303017\\
1.30176398942527	1.01005025125628\\
1.30060120240481	1.00993780844555\\
1.29859719438878	1.00974321697776\\
1.29659318637275	1.00954796686768\\
1.29458917835671	1.00935202952874\\
1.29258517034068	1.0091553757811\\
1.29058116232465	1.00895797583117\\
1.28857715430862	1.00875979925036\\
1.28657314629259	1.008560814953\\
1.28456913827655	1.00836099117338\\
1.28256513026052	1.00816029544194\\
1.28056112224449	1.00795869456047\\
1.27855711422846	1.00775615457631\\
1.27655310621242	1.00755264075558\\
1.27454909819639	1.00734811755522\\
1.27254509018036	1.00714254859401\\
1.27054108216433	1.00693589662227\\
1.2685370741483	1.00672812349044\\
1.26653306613226	1.00651919011623\\
1.26452905811623	1.00630905645045\\
1.2625250501002	1.00609768144139\\
1.26052104208417	1.00588502299767\\
1.25851703406814	1.00567103794948\\
1.2565130260521	1.00545568200817\\
1.25450901803607	1.00523890972404\\
1.25254592207002	1.00502512562814\\
1.25250501002004	1.005024205334\\
1.25050100200401	1.00497914724052\\
1.24849699398798	1.00493450587654\\
1.24649298597194	1.00489027731833\\
1.24448897795591	1.00484645767959\\
1.24248496993988	1.00480304311112\\
1.24048096192385	1.00476002980044\\
1.23847695390782	1.00471741397143\\
1.23647294589178	1.00467519188401\\
1.23446893787575	1.00463335983376\\
1.23246492985972	1.00459191415159\\
1.23046092184369	1.00455085120341\\
1.22845691382766	1.00451016738976\\
1.22645290581162	1.00446985914553\\
1.22444889779559	1.00442992293956\\
1.22244488977956	1.00439035527439\\
1.22044088176353	1.00435115268587\\
1.21843687374749	1.00431231174287\\
1.21643286573146	1.00427382904696\\
1.21442885771543	1.00423570123209\\
1.2124248496994	1.00419792496428\\
1.21042084168337	1.00416049694133\\
1.20841683366733	1.00412341389247\\
1.2064128256513	1.0040866725781\\
1.20440881763527	1.00405026978946\\
1.20240480961924	1.00401420234836\\
1.20040080160321	1.00397846710687\\
1.19839679358717	1.00394306094702\\
1.19639278557114	1.00390798078055\\
1.19438877755511	1.00387322354857\\
1.19238476953908	1.00383878622131\\
1.19038076152305	1.00380466579785\\
1.18837675350701	1.00377085930582\\
1.18637274549098	1.00373736380112\\
1.18436873747495	1.00370417636767\\
1.18236472945892	1.00367129411714\\
1.18036072144289	1.00363871418867\\
1.17835671342685	1.0036064337486\\
1.17635270541082	1.00357444999023\\
1.17434869739479	1.00354276013355\\
1.17234468937876	1.00351136142499\\
1.17034068136273	1.00348025113713\\
1.16833667334669	1.00344942656851\\
1.16633266533066	1.00341888504334\\
1.16432865731463	1.00338862391125\\
1.1623246492986	1.00335864054708\\
1.16032064128257	1.00332893235059\\
1.15831663326653	1.00329949674627\\
1.1563126252505	1.00327033118306\\
1.15430861723447	1.00324143313414\\
1.15230460921844	1.00321280009671\\
1.1503006012024	1.0031844295917\\
1.14829659318637	1.00315631916363\\
1.14629258517034	1.00312846638029\\
1.14428857715431	1.00310086883261\\
1.14228456913828	1.00307352413434\\
1.14028056112224	1.00304642992193\\
1.13827655310621	1.00301958385423\\
1.13627254509018	1.00299298361233\\
1.13426853707415	1.00296662689931\\
1.13226452905812	1.00294051144005\\
1.13026052104208	1.00291463498102\\
1.12825651302605	1.00288899529006\\
1.12625250501002	1.0028635901562\\
1.12424849699399	1.00283841738941\\
1.12224448897796	1.00281347482047\\
1.12024048096192	1.00278876030069\\
1.11823647294589	1.00276427170177\\
1.11623246492986	1.0027400069156\\
1.11422845691383	1.00271596385404\\
1.1122244488978	1.00269214044873\\
1.11022044088176	1.00266853465094\\
1.10821643286573	1.00264514443134\\
1.1062124248497	1.00262196777983\\
1.10420841683367	1.00259900270535\\
1.10220440881764	1.00257624723571\\
1.1002004008016	1.0025536994174\\
1.09819639278557	1.00253135731542\\
1.09619238476954	1.00250921901306\\
1.09418837675351	1.00248728261182\\
1.09218436873748	1.00246554623111\\
1.09018036072144	1.0024440080082\\
1.08817635270541	1.00242266609795\\
1.08617234468938	1.00240151867271\\
1.08416833667335	1.00238056392213\\
1.08216432865731	1.00235980005297\\
1.08016032064128	1.00233922528898\\
1.07815631262525	1.00231883787069\\
1.07615230460922	1.0022986360553\\
1.07414829659319	1.00227861811649\\
1.07214428857715	1.00225878234425\\
1.07014028056112	1.00223912704476\\
1.06813627254509	1.00221965054021\\
1.06613226452906	1.00220035116866\\
1.06412825651303	1.00218122728386\\
1.06212424849699	1.00216227725515\\
1.06012024048096	1.00214349946727\\
1.05811623246493	1.00212489232022\\
1.0561122244489	1.00210645422913\\
1.05410821643287	1.00208818362408\\
1.05210420841683	1.00207007895003\\
1.0501002004008	1.00205213866658\\
1.04809619238477	1.00203436124791\\
1.04609218436874	1.00201674518259\\
1.04408817635271	1.00199928897349\\
1.04208416833667	1.00198199113759\\
1.04008016032064	1.00196485020588\\
1.03807615230461	1.00194786472323\\
1.03607214428858	1.00193103324823\\
1.03406813627255	1.00191435435307\\
1.03206412825651	1.00189782662343\\
1.03006012024048	1.00188144865833\\
1.02805611222445	1.00186521907001\\
1.02605210420842	1.0018491364838\\
1.02404809619238	1.00183319953798\\
1.02204408817635	1.00181740688371\\
1.02004008016032	1.00180175718484\\
1.01803607214429	1.00178624911782\\
1.01603206412826	1.00177088137161\\
1.01402805611222	1.00175565264749\\
1.01202404809619	1.00174056165901\\
1.01002004008016	1.00172560713184\\
1.00801603206413	1.00171078780364\\
1.0060120240481	1.001696102424\\
1.00400801603206	1.00168154975426\\
1.00200400801603	1.00166712856745\\
1.00133600534402	1\\
};
%\addlegendentry{h = 0.25}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
1.00200400801603	1.00496848749558\\
1.00400801603206	1.00501149915128\\
1.00464089366327	1.00502512562814\\
1.0060120240481	1.00626163825316\\
1.00801603206413	1.00791099544797\\
1.01002004008016	1.00940155566656\\
1.01095783058568	1.01005025125628\\
1.01202404809619	1.01084521847326\\
1.01402805611222	1.01227128507957\\
1.01603206412826	1.01361837174008\\
1.01803607214429	1.01489370341334\\
1.01833116370884	1.01507537688442\\
1.02004008016032	1.01618358525452\\
1.02204408817635	1.01743628894434\\
1.02404809619238	1.01864219178278\\
1.02605210420842	1.01980435679958\\
1.0265755784364	1.02010050251256\\
1.02805611222445	1.02097110791939\\
1.03006012024048	1.0221194803407\\
1.03206412825651	1.02323583107751\\
1.03406813627255	1.02432180545467\\
1.03558796319764	1.0251256281407\\
1.03607214428858	1.02538950004399\\
1.03807615230461	1.02646442627754\\
1.04008016032064	1.02751562011558\\
1.04208416833667	1.02854409196498\\
1.04408817635271	1.02955079793969\\
1.04530387622576	1.03015075376884\\
1.04609218436874	1.03054968873324\\
1.04809619238477	1.03154966720241\\
1.0501002004008	1.03253180827668\\
1.05210420841683	1.03349675767427\\
1.05410821643287	1.03444513197183\\
1.055676679143	1.03517587939698\\
1.0561122244489	1.03538311276547\\
1.05811623246493	1.03632632407703\\
1.06012024048096	1.03725550841077\\
1.06212424849699	1.03817110992142\\
1.06412825651303	1.03907355547214\\
1.06613226452906	1.03996325547596\\
1.06667335366262	1.04020100502513\\
1.06813627254509	1.04085560800064\\
1.07014028056112	1.04174202291082\\
1.07214428857715	1.04261736514186\\
1.07414829659319	1.0434819458507\\
1.07615230460922	1.04433606563428\\
1.07815631262525	1.04518001497973\\
1.07826669615303	1.04522613065327\\
1.08016032064128	1.04602968802268\\
1.08216432865731	1.0468710151437\\
1.08416833667335	1.04770333455123\\
1.08617234468938	1.04852687496724\\
1.08817635270541	1.04934185823315\\
1.09018036072144	1.05014849957129\\
1.09043750961155	1.05025125628141\\
1.09218436873748	1.0509586376817\\
1.09418837675351	1.05176278962368\\
1.09619238476954	1.05255944260414\\
1.09819639278557	1.05334877108485\\
1.1002004008016	1.05413094481481\\
1.10220440881764	1.05490612899191\\
1.10316872553339	1.05527638190955\\
1.10420841683367	1.05568008289029\\
1.1062124248497	1.05645267877355\\
1.10821643286573	1.05721891630236\\
1.11022044088176	1.05797893251165\\
1.1122244488978	1.0587328610775\\
1.11422845691383	1.05948083242231\\
1.11623246492986	1.06022297381607\\
1.11644574220086	1.06030150753769\\
1.11823647294589	1.06096723927079\\
1.12024048096192	1.06170695711536\\
1.12224448897796	1.06244131275389\\
1.12424849699399	1.06317041394572\\
1.12625250501002	1.06389436604892\\
1.12825651302605	1.06461327208907\\
1.13025883464042	1.06532663316583\\
1.13026052104208	1.06532723874999\\
1.13226452905812	1.06604341989253\\
1.13426853707415	1.0667549223845\\
1.13627254509018	1.06746183479357\\
1.13827655310621	1.0681642438677\\
1.14028056112224	1.06886223458353\\
1.14228456913828	1.06955589019329\\
1.14428857715431	1.07024529227017\\
1.14459953370972	1.07035175879397\\
1.14629258517034	1.07093528634426\\
1.14829659318637	1.07162209976549\\
1.1503006012024	1.07230493473333\\
1.15230460921844	1.07298386245446\\
1.15430861723447	1.07365895279449\\
1.1563126252505	1.07433027431087\\
1.15831663326653	1.07499789428497\\
1.15945983404775	1.07537688442211\\
1.16032064128257	1.07566378276435\\
1.1623246492986	1.07632864315912\\
1.16432865731463	1.07699001840019\\
1.16633266533066	1.07764796790492\\
1.16833667334669	1.07830255005261\\
1.17034068136273	1.07895382220837\\
1.17234468937876	1.07960184074638\\
1.17434869739479	1.08024666107242\\
1.17483346258187	1.08040201005025\\
1.17635270541082	1.08089091751769\\
1.17835671342685	1.08153291358091\\
1.18036072144289	1.08217187870388\\
1.18236472945892	1.08280786234755\\
1.18436873747495	1.08344091317177\\
1.18637274549098	1.08407107905249\\
1.18837675350701	1.08469840709861\\
1.19038076152305	1.08532294366832\\
1.1907163159139	1.08542713567839\\
1.19238476953908	1.08594682554203\\
1.19438877755511	1.08656842442472\\
1.19639278557114	1.08718736261237\\
1.19839679358717	1.08780368187035\\
1.20040080160321	1.08841742333398\\
1.20240480961924	1.08902862752119\\
1.20440881763527	1.08963733434509\\
1.2064128256513	1.09024358312602\\
1.20710505611883	1.09045226130653\\
1.20841683366733	1.09084854987007\\
1.21042084168337	1.09145172646832\\
1.2124248496994	1.09205254815488\\
1.21442885771543	1.09265105063438\\
1.21643286573146	1.09324726910771\\
1.21843687374749	1.0938412382816\\
1.22044088176353	1.09443299237804\\
1.22244488977956	1.09502256514355\\
1.22399630753991	1.09547738693467\\
1.22444889779559	1.09561022979692\\
1.22645290581162	1.0961965910037\\
1.22845691382766	1.09678085270597\\
1.23046092184369	1.09736304575653\\
1.23246492985972	1.09794320059954\\
1.23446893787575	1.09852134727795\\
1.23647294589178	1.09909751544077\\
1.23847695390782	1.09967173435015\\
1.24048096192385	1.10024403288836\\
1.24138883950453	1.10050251256281\\
1.24248496993988	1.10081469201833\\
1.24448897795591	1.10138368042855\\
1.24649298597194	1.10195081167297\\
1.24849699398798	1.10251611232834\\
1.25050100200401	1.10307960864153\\
1.25250501002004	1.10364132653522\\
1.25450901803607	1.10420129161344\\
1.2565130260521	1.10475952916708\\
1.25851703406814	1.10531606417915\\
1.2592810127824	1.10552763819095\\
1.26052104208417	1.10587087874454\\
1.2625250501002	1.1064239943951\\
1.26452905811623	1.10697545629553\\
1.26653306613226	1.10752528756396\\
1.2685370741483	1.10807351104876\\
1.27054108216433	1.10862014933292\\
1.27254509018036	1.10916522473844\\
1.27454909819639	1.10970875933056\\
1.27655310621242	1.11025077492193\\
1.27767261459485	1.1105527638191\\
1.27855711422846	1.1107910557326\\
1.28056112224449	1.11132954160586\\
1.28256513026052	1.11186654597464\\
1.28456913827655	1.11240208912265\\
1.28657314629259	1.11293619111041\\
1.28857715430862	1.11346887177878\\
1.29058116232465	1.11400015075235\\
1.29258517034068	1.11453004744285\\
1.29458917835671	1.11505858105244\\
1.29656322205607	1.11557788944724\\
1.29659318637275	1.11558575632706\\
1.29859719438878	1.11611065456823\\
1.30060120240481	1.11663421828111\\
1.30260521042084	1.11715646539914\\
1.30460921843687	1.11767741366924\\
1.30661322645291	1.11819708065456\\
1.30861723446894	1.11871548373728\\
1.31062124248497	1.1192326401213\\
1.312625250501	1.1197485668349\\
1.31462925851703	1.12026328073332\\
1.31595502382483	1.12060301507538\\
1.31663326653307	1.12077634693779\\
1.3186372745491	1.12128733254067\\
1.32064128256513	1.12179712584595\\
1.32264529058116	1.12230574266029\\
1.32464929859719	1.12281319863525\\
1.32665330661323	1.12331950926952\\
1.32865731462926	1.12382468991115\\
1.33066132264529	1.12432875575964\\
1.33266533066132	1.1248317218681\\
1.33466933867735	1.12533360314536\\
1.33584791600504	1.12562814070352\\
1.33667334669339	1.12583372472667\\
1.33867735470942	1.12633178639036\\
1.34068136272545	1.12682877738402\\
1.34268537074148	1.12732471173975\\
1.34468937875751	1.1278196033595\\
1.34669338677355	1.12831346601679\\
1.34869739478958	1.12880631335855\\
1.35070140280561	1.12929815890682\\
1.35270541082164	1.12978901606047\\
1.35470941883768	1.1302788980969\\
1.35624390200694	1.13065326633166\\
1.35671342685371	1.1307673547813\\
1.35871743486974	1.1312533311996\\
1.36072144288577	1.1317383415978\\
1.3627254509018	1.13222239851268\\
1.36472945891784	1.13270551437078\\
1.36673346693387	1.13318770148986\\
1.3687374749499	1.13366897208038\\
1.37074148296593	1.13414933824691\\
1.37274549098196	1.13462881198951\\
1.374749498998	1.13510740520512\\
1.37675350701403	1.13558512968894\\
1.37714546024831	1.1356783919598\\
1.37875751503006	1.13606017784917\\
1.38076152304609	1.13653391153415\\
1.38276553106212	1.13700678099783\\
1.38476953907816	1.13747879741148\\
1.38677354709419	1.13794997185352\\
1.38877755511022	1.1384203153107\\
1.39078156312625	1.13888983867926\\
1.39278557114228	1.13935855276611\\
1.39478957915832	1.13982646828998\\
1.39679358717435	1.14029359588249\\
1.39855513537173	1.14070351758794\\
1.39879759519038	1.14075964320404\\
1.40080160320641	1.14122270835422\\
1.40280561122244	1.14168498689419\\
1.40480961923848	1.14214648891852\\
1.40681362725451	1.14260722444196\\
1.40881763527054	1.14306720340038\\
1.41082164328657	1.1435264356518\\
1.41282565130261	1.1439849309773\\
1.41482965931864	1.144442699082\\
1.41683366733467	1.14489974959598\\
1.4188376753507	1.14535609207522\\
1.42047627544874	1.14572864321608\\
1.42084168336673	1.14581123791348\\
1.42284569138277	1.14626344551045\\
1.4248496993988	1.14671494343097\\
1.42685370741483	1.14716574077014\\
1.42885771543086	1.14761584655478\\
1.43086172344689	1.14806526974426\\
1.43286573146293	1.14851401923129\\
1.43486973947896	1.14896210384272\\
1.43687374749499	1.14940953234035\\
1.43887775551102	1.14985631342167\\
1.44088176352705	1.15030245572063\\
1.44288577154309	1.15074796780844\\
1.44291190781881	1.15075376884422\\
1.44488977955912	1.15118994843712\\
1.44689378757515	1.15163124805317\\
1.44889779559118	1.15207191311555\\
1.45090180360721	1.15251195180059\\
1.45290581162325	1.15295137222654\\
1.45490981963928	1.15339018245421\\
1.45691382765531	1.15382839048768\\
1.45891783567134	1.15426600427488\\
1.46092184368737	1.15470303170831\\
1.46292585170341	1.15513948062565\\
1.46492985971944	1.15557535881038\\
1.46586697637535	1.15577889447236\\
1.46693386773547	1.1560090071231\\
1.4689378757515	1.15644061499623\\
1.47094188376753	1.15687164594923\\
1.47294589178357	1.15730210742107\\
1.4749498997996	1.15773200680032\\
1.47695390781563	1.15816135142579\\
1.47895791583166	1.15859014858708\\
1.4809619238477	1.15901840552509\\
1.48296593186373	1.1594461294326\\
1.48496993987976	1.1598733274548\\
1.48697394789579	1.16030000668982\\
1.48897795591182	1.16072617418927\\
1.48934453755979	1.1608040201005\\
1.49098196392786	1.161149135818\\
1.49298597194389	1.16157096942396\\
1.49498997995992	1.16199228338249\\
1.49699398797595	1.16241308444508\\
1.49899799599198	1.16283337931983\\
1.50100200400802	1.16325317467189\\
1.50300601202405	1.16367247712394\\
1.50501002004008	1.16409129325666\\
1.50701402805611	1.16450962960921\\
1.50901803607214	1.1649274926796\\
1.51102204408818	1.16534488892524\\
1.51302605210421	1.1657618247633\\
1.51335007002442	1.16582914572864\\
1.51503006012024	1.16617540379942\\
1.51703406813627	1.16658794986254\\
1.5190380761523	1.16700002624753\\
1.52104208416834	1.1674116391082\\
1.52304609218437	1.16782279456071\\
1.5250501002004	1.16823349868397\\
1.52705410821643	1.16864375752005\\
1.52905811623247	1.16905357707456\\
1.5310621242485	1.16946296331702\\
1.53306613226453	1.16987192218127\\
1.53507014028056	1.17028045956581\\
1.53707414829659	1.17068858133423\\
1.53788872327945	1.17085427135678\\
1.53907815631263	1.17109415488149\\
1.54108216432866	1.17149783915774\\
1.54308617234469	1.1719010974836\\
1.54509018036072	1.17230393548991\\
1.54709418837675	1.17270635877468\\
1.54909819639279	1.17310837290342\\
1.55110220440882	1.1735099834095\\
1.55310621242485	1.17391119579447\\
1.55511022044088	1.17431201552837\\
1.55711422845691	1.17471244805007\\
1.55911823647295	1.17511249876761\\
1.56112224448898	1.17551217305847\\
1.56296530869931	1.17587939698492\\
1.56312625250501	1.17591117685059\\
1.56513026052104	1.17630637427812\\
1.56713426853707	1.17670118412066\\
1.56913827655311	1.17709561154875\\
1.57114228456914	1.17748966170416\\
1.57314629258517	1.17788333970016\\
1.5751503006012	1.17827665062183\\
1.57715430861723	1.17866959952635\\
1.57915831663327	1.17906219144324\\
1.5811623246493	1.17945443137468\\
1.58316633266533	1.17984632429575\\
1.58517034068136	1.18023787515474\\
1.5871743486974	1.18062908887339\\
1.58858663263678	1.18090452261307\\
1.58917835671343	1.18101883354343\\
1.59118236472946	1.1814055226496\\
1.59318637274549	1.18179186267036\\
1.59519038076152	1.18217785834357\\
1.59719438877756	1.18256351438198\\
1.59919839679359	1.1829488354735\\
1.60120240480962	1.18333382628144\\
1.60320641282565	1.18371849144474\\
1.60521042084168	1.18410283557822\\
1.60721442885772	1.1844868632728\\
1.60921843687375	1.18487057909578\\
1.61122244488978	1.18525398759099\\
1.61322645290581	1.18563709327911\\
1.61475813710562	1.18592964824121\\
1.61523046092184	1.18601896762011\\
1.61723446893788	1.18639750882506\\
1.61923847695391	1.18677573468396\\
1.62124248496994	1.18715364955305\\
1.62324649298597	1.18753125776659\\
1.625250501002	1.18790856363708\\
1.62725450901804	1.18828557145543\\
1.62925851703407	1.18866228549116\\
1.6312625250501	1.18903870999267\\
1.63326653306613	1.18941484918737\\
1.63527054108216	1.18979070728192\\
1.6372745490982	1.19016628846244\\
1.63927855711423	1.19054159689465\\
1.64128256513026	1.19091663672414\\
1.64148657361555	1.19095477386935\\
1.64328657314629	1.19128776094093\\
1.64529058116232	1.19165818723612\\
1.64729458917836	1.19202833182594\\
1.64929859719439	1.19239819870893\\
1.65130260521042	1.19276779186447\\
1.65330661322645	1.19313711525292\\
1.65531062124249	1.19350617281584\\
1.65731462925852	1.1938749684761\\
1.65931863727455	1.19424350613813\\
1.66132264529058	1.19461178968806\\
1.66332665330661	1.19497982299386\\
1.66533066132265	1.19534760990557\\
1.66733466933868	1.19571515425542\\
1.66877929529394	1.19597989949749\\
1.66933867735471	1.19608130134949\\
1.67134268537074	1.19644420810346\\
1.67334669338677	1.19680685889866\\
1.67535070140281	1.19716925743441\\
1.67735470941884	1.19753140739305\\
1.67935871743487	1.19789331244012\\
1.6813627254509	1.19825497622449\\
1.68336673346693	1.19861640237854\\
1.68537074148297	1.19897759451829\\
1.687374749499	1.19933855624355\\
1.68937875751503	1.19969929113807\\
1.69138276553106	1.20005980276972\\
1.69338677354709	1.20042009469057\\
1.69539078156313	1.2007801704371\\
1.69664317682094	1.20100502512563\\
1.69739478957916	1.20113844530964\\
1.69939879759519	1.2014938500353\\
1.70140280561122	1.20184902489612\\
1.70340681362725	1.20220397330836\\
1.70541082164329	1.20255869867338\\
1.70741482965932	1.20291320437773\\
1.70941883767535	1.20326749379329\\
1.71142284569138	1.20362157027742\\
1.71342685370741	1.20397543717304\\
1.71543086172345	1.20432909780883\\
1.71743486973948	1.20468255549932\\
1.71943887775551	1.205035813545\\
1.72144288577154	1.20538887523247\\
1.72344689378758	1.20574174383459\\
1.72508583962622	1.20603015075377\\
1.72545090180361	1.20609363764723\\
1.72745490981964	1.20644180951755\\
1.72945891783567	1.20678977442414\\
1.7314629258517	1.20713753553062\\
1.73346693386774	1.20748509598743\\
1.73547094188377	1.20783245893189\\
1.7374749498998	1.20817962748837\\
1.73947895791583	1.20852660476841\\
1.74148296593186	1.20887339387076\\
1.7434869739479	1.20921999788158\\
1.74549098196393	1.20956641987449\\
1.74749498997996	1.20991266291072\\
1.74949899799599	1.21025873003919\\
1.75150300601202	1.21060462429664\\
1.75350701402806	1.21095034870773\\
1.75411574091344	1.21105527638191\\
1.75551102204409	1.21129285487046\\
1.75751503006012	1.21163384740953\\
1.75951903807615	1.211974656036\\
1.76152304609218	1.21231528367522\\
1.76352705410822	1.2126557332409\\
1.76553106212425	1.21299600763524\\
1.76753507014028	1.21333610974904\\
1.76953907815631	1.21367604246177\\
1.77154308617234	1.21401580864169\\
1.77354709418838	1.21435541114594\\
1.77555110220441	1.21469485282065\\
1.77755511022044	1.21503413650101\\
1.77955911823647	1.21537326501138\\
1.78156312625251	1.21571224116537\\
1.78356713426854	1.21605106776597\\
1.78374079117269	1.21608040201005\\
1.78557114228457	1.21638568559265\\
1.7875751503006	1.2167197528428\\
1.78957915831663	1.2170536563724\\
1.79158316633267	1.21738739889365\\
1.7935871743487	1.2177209831085\\
1.79559118236473	1.21805441170874\\
1.79759519038076	1.21838768737606\\
1.79959919839679	1.21872081278215\\
1.80160320641283	1.21905379058882\\
1.80360721442886	1.21938662344799\\
1.80561122244489	1.2197193140019\\
1.80761523046092	1.22005186488307\\
1.80961923847695	1.22038427871448\\
1.81162324649299	1.22071655810959\\
1.81362725450902	1.22104870567246\\
1.81397037453036	1.22110552763819\\
1.81563126252505	1.22137699121978\\
1.81763527054108	1.22170435949341\\
1.81963927855711	1.22203158173884\\
1.82164328657315	1.22235866047681\\
1.82364729458918	1.22268559821897\\
1.82565130260521	1.22301239746796\\
1.82765531062124	1.22333906071745\\
1.82965931863727	1.22366559045227\\
1.83166332665331	1.22399198914843\\
1.83366733466934	1.22431825927322\\
1.83567134268537	1.22464440328529\\
1.8376753507014	1.2249704236347\\
1.83967935871743	1.22529632276302\\
1.84168336673347	1.22562210310338\\
1.8436873747495	1.22594776708053\\
1.84481344728702	1.22613065326633\\
1.84569138276553	1.22627132254398\\
1.84769539078156	1.22659219464428\\
1.8496993987976	1.22691293621669\\
1.85170340681363	1.22723354960924\\
1.85370741482966	1.22755403716185\\
1.85571142284569	1.22787440120641\\
1.85771543086172	1.22819464406685\\
1.85971943887776	1.22851476805921\\
1.86172344689379	1.22883477549167\\
1.86372745490982	1.22915466866466\\
1.86573146292585	1.22947444987091\\
1.86773547094188	1.22979412139549\\
1.86973947895792	1.23011368551591\\
1.87174348697395	1.23043314450215\\
1.87374749498998	1.23075250061675\\
1.87575150300601	1.23107175611484\\
1.87627930398947	1.23115577889447\\
1.87775551102204	1.2313875233133\\
1.87975951903808	1.23170196512361\\
1.88176352705411	1.23201629217056\\
1.88376753507014	1.2323305066385\\
1.88577154308617	1.23264461070462\\
1.8877755511022	1.23295860653897\\
1.88977955911824	1.23327249630457\\
1.89178356713427	1.23358628215741\\
1.8937875751503	1.23389996624657\\
1.89579158316633	1.2342135507142\\
1.89779559118236	1.23452703769566\\
1.8997995991984	1.23484042931952\\
1.90180360721443	1.2351537277076\\
1.90380761523046	1.23546693497511\\
1.90581162324649	1.23578005323059\\
1.90781563126253	1.23609308457608\\
1.9083782312033	1.23618090452261\\
1.90981963927856	1.2364026907939\\
1.91182364729459	1.23671089397336\\
1.91382765531062	1.23701899616446\\
1.91583166332665	1.2373269994037\\
1.91783567134269	1.23763490572116\\
1.91983967935872	1.23794271714064\\
1.92184368737475	1.23825043567961\\
1.92384769539078	1.23855806334935\\
1.92585170340681	1.23886560215496\\
1.92785571142285	1.23917305409539\\
1.92985971943888	1.23948042116354\\
1.93186372745491	1.23978770534625\\
1.93386773547094	1.24009490862441\\
1.93587174348697	1.24040203297296\\
1.93787575150301	1.24070908036095\\
1.93987975951904	1.2410160527516\\
1.9411205563016	1.24120603015075\\
1.94188376753507	1.2413211698588\\
1.9438877755511	1.2416233067215\\
1.94589178356713	1.24192535461943\\
1.94789579158317	1.24222731545496\\
1.9498997995992	1.24252919112474\\
1.95190380761523	1.24283098351981\\
1.95390781563126	1.24313269452558\\
1.95591182364729	1.24343432602191\\
1.95791583166333	1.24373587988316\\
1.95991983967936	1.24403735797819\\
1.96192384769539	1.24433876217046\\
1.96392785571142	1.24464009431803\\
1.96593186372745	1.24494135627363\\
1.96793587174349	1.24524254988469\\
1.96993987975952	1.24554367699337\\
1.97194388777555	1.24584473943663\\
1.97394789579158	1.24614573904626\\
1.9745169406643	1.24623115577889\\
1.97595190380762	1.24644330089046\\
1.97795591182365	1.24673944882395\\
1.97995991983968	1.24703552005129\\
1.98196392785571	1.24733151634767\\
1.98396793587174	1.2476274394832\\
1.98597194388778	1.247923291223\\
1.98797595190381	1.2482190733272\\
1.98997995991984	1.24851478755098\\
1.99198396793587	1.24881043564464\\
1.9939879759519	1.24910601935361\\
1.99599198396794	1.2494015404185\\
1.99799599198397	1.24969700057513\\
2	1.24999240155457\\
};
%\addlegendentry{h = 0.5}

\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
1	1.22452407614782\\
1.05263157894737	1.23564820711468\\
1.10526315789474	1.24625854006778\\
1.15789473684211	1.2564615942796\\
1.19338382923358	1.26315789473684\\
1.21052631578947	1.26613993761434\\
1.26315789473684	1.27507154171578\\
1.31578947368421	1.28370772334352\\
1.36842105263158	1.29210079116547\\
1.42105263157895	1.300296743012\\
1.47368421052632	1.30833640067797\\
1.52320363923454	1.31578947368421\\
1.52631578947368	1.31621013574189\\
1.57894736842105	1.32321451612656\\
1.63157894736842	1.33006641013215\\
1.68421052631579	1.33679072881764\\
1.73684210526316	1.34341016319096\\
1.78947368421053	1.34994551156192\\
1.84210526315789	1.35641595641187\\
1.89473684210526	1.36283929992513\\
1.94071195503389	1.36842105263158\\
1.94736842105263	1.36912037305946\\
2	1.37457764501234\\
};
%\addlegendentry{h = 0.75}

\end{axis}
\end{tikzpicture}%


==> overshoot_1d_1_500.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[thick, scale=0.35, every node/.style={scale=2.2}]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={q},
ymin=1,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={$\alpha$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.7,0.4)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
500	1.9810261685568\\
497.492462311558	1.98097151737057\\
494.984924623116	1.98091836972934\\
492.477386934673	1.98086667094172\\
489.969849246231	1.98081636808503\\
487.462311557789	1.98076740994277\\
484.954773869347	1.98071974694426\\
482.447236180904	1.98067333110635\\
479.939698492462	1.98062811597705\\
477.43216080402	1.980584056581\\
474.924623115578	1.98054110936686\\
472.417085427136	1.98049923215637\\
469.909547738693	1.98045838409514\\
467.402010050251	1.98041852560506\\
464.894472361809	1.98037961833831\\
462.386934673367	1.9803416251328\\
459.879396984925	1.98030450996918\\
457.371859296482	1.98026823792919\\
454.86432160804	1.98023277515535\\
452.356783919598	1.98019808881202\\
449.849246231156	1.98016414704765\\
447.341708542714	1.9801309189583\\
444.834170854271	1.98009837455223\\
442.326633165829	1.98006648471576\\
439.819095477387	1.98003522118003\\
437.311557788945	1.98000455648898\\
434.804020100502	1.97997446396815\\
432.29648241206	1.97994491769459\\
429.788944723618	1.9799158924676\\
428.366715890876	1.97989949748744\\
427.281407035176	1.97979167537026\\
424.773869346734	1.97954692098217\\
422.266331658291	1.97931232164437\\
419.758793969849	1.9790874153741\\
417.251256281407	1.97887176084965\\
414.743718592965	1.97866493646258\\
412.236180904523	1.97846653941333\\
409.72864321608	1.97827618484817\\
407.221105527638	1.97809350503578\\
404.713567839196	1.97791814858131\\
402.206030150754	1.97774977967646\\
399.698492462312	1.97758807738371\\
397.190954773869	1.97743273495324\\
394.683417085427	1.97728345917095\\
392.175879396985	1.9771399697361\\
389.668341708543	1.97700199866736\\
387.1608040201	1.97686928973574\\
384.653266331658	1.97674159792323\\
382.145728643216	1.97661868890606\\
379.638190954774	1.97650033856123\\
377.130653266332	1.97638633249538\\
374.623115577889	1.9762764655949\\
372.115577889447	1.9761705415963\\
369.608040201005	1.97606837267585\\
367.100502512563	1.97596977905766\\
364.592964824121	1.97587458863931\\
362.085427135678	1.97578263663411\\
359.577889447236	1.97569376522936\\
357.070351758794	1.97560782325981\\
354.562814070352	1.97552466589548\\
352.055276381909	1.97544415434331\\
349.547738693467	1.97536615556197\\
347.040201005025	1.97529054198904\\
344.532663316583	1.97521719128024\\
342.025125628141	1.97514598605981\\
339.517587939699	1.97507681368185\\
337.010050251256	1.97500956600174\\
334.502512562814	1.97494413915741\\
331.994974874372	1.9748804333599\\
331.75893497246	1.9748743718593\\
329.48743718593	1.97457005421642\\
326.979899497487	1.97424925695113\\
324.472361809045	1.9739443838001\\
321.964824120603	1.97365453469257\\
319.457286432161	1.97337885897606\\
316.949748743719	1.97311655260654\\
314.442211055276	1.97286685549745\\
311.934673366834	1.97262904901842\\
309.427135678392	1.97240245363488\\
306.91959798995	1.97218642668061\\
304.412060301508	1.97198036025547\\
301.904522613065	1.97178367924108\\
299.396984924623	1.97159583942765\\
296.889447236181	1.97141632574547\\
294.381909547739	1.97124465059508\\
291.874371859297	1.97108035227032\\
289.366834170854	1.97092299346888\\
286.859296482412	1.97077215988526\\
284.35175879397	1.97062745888132\\
281.844221105528	1.97048851822991\\
279.336683417085	1.97035498492723\\
276.829145728643	1.97022652406994\\
274.321608040201	1.9701028177931\\
271.814070351759	1.96998356426548\\
269.306532663317	1.9698684767386\\
268.890552671616	1.96984924623116\\
266.798994974874	1.96948490019186\\
264.291457286432	1.96906895644315\\
261.78391959799	1.9686768766811\\
259.276381909548	1.96830705084751\\
256.768844221105	1.96795797317282\\
254.261306532663	1.96762823511435\\
251.753768844221	1.96731651876709\\
249.246231155779	1.96702159071468\\
246.738693467337	1.96674229629002\\
244.231155778894	1.96647755421748\\
241.723618090452	1.96622635161031\\
239.21608040201	1.96598773929862\\
236.708542713568	1.96576082746507\\
234.201005025126	1.96554478156687\\
231.693467336683	1.96533881852419\\
229.185929648241	1.96514220315626\\
226.678391959799	1.9649542448478\\
224.895580235272	1.96482412060302\\
224.170854271357	1.96466484875089\\
221.663316582915	1.96412248844188\\
219.155778894472	1.96361546239902\\
216.64824120603	1.96314100558479\\
214.140703517588	1.96269655892876\\
211.633165829146	1.96227975316849\\
209.125628140704	1.96188839393695\\
206.618090452261	1.96152044799681\\
204.110552763819	1.96117403052987\\
201.603015075377	1.96084739339717\\
199.095477386935	1.96053891429168\\
196.587939698492	1.96024708671162\\
194.08040201005	1.95997051068805\\
192.482536700022	1.95979899497487\\
191.572864321608	1.95955191825078\\
189.065326633166	1.95888631328789\\
186.557788944724	1.95826876270103\\
184.050251256281	1.95769498093921\\
181.542713567839	1.9571610415712\\
179.035175879397	1.95666334524889\\
176.527638190955	1.95619859045676\\
174.020100502513	1.95576374679399\\
171.51256281407	1.95535603055808\\
169.005025125628	1.95497288241924\\
167.671359243774	1.95477386934673\\
166.497487437186	1.95438699368368\\
163.989949748744	1.95358824887133\\
161.482412060301	1.95285248113705\\
158.974874371859	1.9521733797651\\
156.467336683417	1.95154521964511\\
153.959798994975	1.9509628027069\\
151.452261306533	1.95042140500405\\
148.94472361809	1.94991672886854\\
148.101895507761	1.94974874371859\\
146.437185929648	1.94909274317423\\
143.929648241206	1.94815844724728\\
141.422110552764	1.94730347821632\\
138.914572864322	1.94651899345469\\
136.407035175879	1.9457970468419\\
133.899497487437	1.94513048928558\\
132.303272034007	1.94472361809045\\
131.391959798995	1.94430194347793\\
128.884422110553	1.94317325961129\\
126.376884422111	1.94214834095862\\
123.869346733668	1.9412145035607\\
121.361809045226	1.94036046162638\\
119.281969512273	1.93969849246231\\
118.854271356784	1.93946872501847\\
116.346733668342	1.9381309220093\\
113.8391959799	1.93692517813706\\
111.331658291457	1.93583392062892\\
108.824120603015	1.93484166502667\\
108.400968307969	1.93467336683417\\
106.316582914573	1.93337208849918\\
103.809045226131	1.93194038907024\\
101.301507537688	1.93065438889622\\
99.1676858768656	1.92964824120603\\
98.7939698492462	1.92938450071079\\
96.286432160804	1.92762074879819\\
93.7788944723618	1.92605224908356\\
91.2713567839196	1.92464863854377\\
91.2269738043532	1.92462311557789\\
88.7638190954774	1.92262587592769\\
86.2562814070352	1.92082619885669\\
84.3984880670402	1.91959798994975\\
83.748743718593	1.9190132435005\\
81.2412060301507	1.91679645720794\\
78.7336683417085	1.9148481177212\\
78.3826340926615	1.91457286432161\\
76.2261306532663	1.91237636763391\\
73.7185929648241	1.91009715214397\\
73.1085498136632	1.90954773869347\\
71.2110552763819	1.9074037489804\\
68.7035175879397	1.9048420141502\\
68.3947857597005	1.90452261306533\\
66.1959798994975	1.90176531025115\\
64.2150127886144	1.89949748743719\\
63.6884422110553	1.89878346303967\\
61.1809045226131	1.89541335220486\\
60.465752918469	1.89447236180905\\
58.6733668341709	1.89177170969711\\
57.0741653390004	1.8894472361809\\
56.1658291457287	1.88796942367149\\
53.9545439278336	1.88442211055276\\
53.6582914572864	1.88390209222255\\
51.1507537688442	1.87945175638116\\
51.1211709047081	1.87939698492462\\
48.643216080402	1.87453528830708\\
48.563309955282	1.87437185929648\\
46.2079054101198	1.86934673366834\\
46.1356783919598	1.86918767940704\\
44.0856230382641	1.8643216080402\\
43.6281407035176	1.86323407670891\\
42.1253300029306	1.85929648241206\\
41.1206030150754	1.85671529534003\\
40.2764212342213	1.85427135678392\\
38.6130653266332	1.84964614974188\\
38.4882004696551	1.84924623115578\\
36.9620989052408	1.84422110552764\\
36.105527638191	1.84155858975743\\
35.4678018263542	1.8391959798995\\
34.0494987044373	1.83417085427136\\
33.5979899497487	1.83260358729964\\
32.7903410298169	1.82914572864322\\
31.5241266988551	1.82412060301508\\
31.0904522613065	1.82243908599467\\
30.4147132186099	1.81909547738693\\
29.3303962094279	1.81407035175879\\
28.5829145728643	1.81082792000079\\
28.2714845363589	1.80904522613065\\
27.3803395860981	1.80402010050251\\
26.3877694120213	1.79899497487437\\
26.0753768844221	1.79744221941097\\
25.5702641407178	1.79396984924623\\
24.7975560247363	1.78894472361809\\
23.9438241907582	1.78391959798995\\
23.5678391959799	1.78177605683742\\
23.2188567714067	1.77889447236181\\
22.5885913257183	1.77386934673367\\
21.900367694409	1.76884422110553\\
21.1438610531374	1.76381909547739\\
21.0603015075377	1.7632617231467\\
20.6247535002276	1.75879396984925\\
20.1034699269156	1.75376884422111\\
19.5393581735203	1.74874371859296\\
18.9253745791925	1.74371859296482\\
18.5527638190955	1.74080118738502\\
18.3875280821436	1.73869346733668\\
17.9897521449536	1.73366834170854\\
17.5651163367101	1.7286432160804\\
17.109421006612	1.72361809045226\\
16.6179936585102	1.71859296482412\\
16.0856148235284	1.71356783919598\\
16.0452261306533	1.71318494688745\\
15.7697976328751	1.70854271356784\\
15.457507214453	1.7035175879397\\
15.1270050707805	1.69849246231156\\
14.7756802011496	1.69346733668342\\
14.400660362825	1.68844221105528\\
13.9987743402096	1.68341708542714\\
13.5665095288041	1.67839195979899\\
13.5376884422111	1.6780558661571\\
13.3329902390239	1.67336683417085\\
13.1053557946866	1.66834170854271\\
12.8672085720861	1.66331658291457\\
12.6171210192607	1.65829145728643\\
12.3535445690531	1.65326633165829\\
12.0747932846381	1.64824120603015\\
11.7790257301923	1.64321608040201\\
11.4642247987009	1.63819095477387\\
11.1281751946844	1.63316582914573\\
11.0301507537688	1.63172149083142\\
10.9211748517953	1.62814070351759\\
10.7660657981026	1.62311557788945\\
10.6058607499416	1.61809045226131\\
10.4398678937606	1.61306532663317\\
10.2673487889014	1.60804020100502\\
10.0875122804696	1.60301507537688\\
9.89950786072518	1.59798994974874\\
9.70241839800618	1.5929648241206\\
9.49525214332738	1.58793969849246\\
9.27693391442972	1.58291457286432\\
9.04629534500053	1.57788944723618\\
8.80206407281608	1.57286432160804\\
8.54285172440822	1.5678391959799\\
8.52261306532663	1.56744786488264\\
8.43360213612554	1.56281407035176\\
8.3357205054795	1.55778894472362\\
8.23590602781712	1.55276381909548\\
8.13386351569681	1.54773869346734\\
8.0292834079791	1.5427135678392\\
7.92183982719327	1.53768844221106\\
7.8111884985637	1.53266331658291\\
7.69696450973881	1.52763819095477\\
7.57877988836126	1.52261306532663\\
7.4562209723807	1.51758793969849\\
7.32884554540279	1.51256281407035\\
7.1961797063473	1.50753768844221\\
7.05771443920106	1.50251256281407\\
6.91290184463693	1.49748743718593\\
6.76115099065527	1.49246231155779\\
6.60182333410386	1.48743718592965\\
6.43422765884707	1.48241206030151\\
6.25761446936679	1.47738693467337\\
6.07116977055091	1.47236180904523\\
6.01507537688442	1.47087626274046\\
5.97738781573004	1.46733668341709\\
5.92426609514286	1.46231155778894\\
5.87103654976127	1.4572864321608\\
5.81760040354552	1.45226130653266\\
5.76385713025582	1.44723618090452\\
5.70970399347313	1.44221105527638\\
5.65503557092499	1.43718592964824\\
5.59974325911205	1.4321608040201\\
5.54371475402007	1.42713567839196\\
5.4868335034354	1.42211055276382\\
5.42897812605367	1.41708542713568\\
5.37002179217788	1.41206030150754\\
5.30983156033483	1.4070351758794\\
5.24826766359094	1.40201005025126\\
5.1851827387097	1.39698492462312\\
5.1204209905509	1.39195979899497\\
5.05381728325349	1.38693467336683\\
4.98519614875188	1.38190954773869\\
4.91437070203074	1.37688442211055\\
4.84114145120197	1.37185929648241\\
4.7652949889634	1.36683417085427\\
4.68660255023808	1.36180904522613\\
4.60481841875838	1.35678391959799\\
4.51967816300519	1.35175879396985\\
4.43089667918474	1.34673366834171\\
4.33816601576048	1.34170854271357\\
4.24115295037844	1.33668341708543\\
4.13949628574017	1.33165829145729\\
4.03280382597891	1.32663316582915\\
3.92064898925032	1.32160804020101\\
3.80256700540189	1.31658291457286\\
3.67805063954423	1.31155778894472\\
3.54654537288278	1.30653266331658\\
3.50753768844221	1.30507607047458\\
3.48915772013038	1.30150753768844\\
3.46415117118943	1.2964824120603\\
3.4399740859201	1.29145728643216\\
3.41658696784982	1.28643216080402\\
3.39395256259305	1.28140703517588\\
3.37203568732324	1.27638190954774\\
3.35080307481892	1.2713567839196\\
3.33022323061288	1.26633165829146\\
3.31026630193832	1.26130653266332\\
3.2909039573105	1.25628140703518\\
3.27210927570885	1.25125628140704\\
3.25385664443565	1.24623115577889\\
3.23612166482508	1.24120603015075\\
3.21888106506261	1.23618090452261\\
3.20211261945052	1.23115577889447\\
3.18579507352256	1.22613065326633\\
3.16990807447004	1.22110552763819\\
3.15443210639437	1.21608040201005\\
3.1393484299475	1.21105527638191\\
3.12463902596352	1.20603015075377\\
3.1102865427211	1.20100502512563\\
3.09627424650951	1.19597989949749\\
3.08258597519978	1.19095477386935\\
3.06920609454897	1.18592964824121\\
3.05611945698782	1.18090452261307\\
3.04331136266339	1.17587939698492\\
3.03076752252573	1.17085427135678\\
3.01847402326405	1.16582914572864\\
3.00641729391209	1.1608040201005\\
2.99458407395438	1.15577889447236\\
2.98296138277624	1.15075376884422\\
2.97153649030941	1.14572864321608\\
2.96029688873259	1.14070351758794\\
2.94923026509296	1.1356783919598\\
2.93832447471887	1.13065326633166\\
2.92756751529734	1.12562814070352\\
2.91694750149145	1.12060301507538\\
2.90645263997221	1.11557788944724\\
2.8960712047369	1.1105527638191\\
2.885791512581	1.10552763819095\\
2.87560189858228	1.10050251256281\\
2.86549069144361	1.09547738693467\\
2.8554461885238	1.09045226130653\\
2.84545663036167	1.08542713567839\\
2.83551017446546	1.08040201005025\\
2.82559486809418	1.07537688442211\\
2.81569861969362	1.07035175879397\\
2.80580916856122	1.06532663316583\\
2.7959140521861	1.06030150753769\\
2.7860005705263	1.05527638190955\\
2.77605574620929	1.05025125628141\\
2.76606627921979	1.04522613065327\\
2.75601849396915	1.04020100502513\\
2.74589827553359	1.03517587939698\\
2.73569098992366	1.03015075376884\\
2.72538137968246	1.0251256281407\\
2.71495341894737	1.02010050251256\\
2.70439009605765	1.01507537688442\\
2.69367304970511	1.01005025125628\\
2.68278184243421	1.00502512562814\\
2.67169179229481	1\\
};
\addlegendentry{h = 0.25}

\addplot [color=blue, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	1\\
1.04953159992304	1.00502512562814\\
1.09738105867092	1.01005025125628\\
1.14363563298944	1.01507537688442\\
1.18837830370004	1.02010050251256\\
1.23168782593745	1.0251256281407\\
1.27363890232054	1.03015075376884\\
1.31430239362807	1.03517587939698\\
1.35374553965707	1.04020100502513\\
1.39203217870587	1.04522613065327\\
1.42922296026779	1.05025125628141\\
1.46537554836392	1.05527638190955\\
1.50054481439605	1.06030150753769\\
1.53478301918907	1.06532663316583\\
1.5681399843332	1.07035175879397\\
1.60066325318449	1.07537688442211\\
1.63239824201832	1.08040201005025\\
1.66338838190014	1.08542713567839\\
1.69367525186616	1.09045226130653\\
1.72329870401055	1.09547738693467\\
1.75229698106441	1.10050251256281\\
1.78070682703147	1.10552763819095\\
1.80856359142025	1.1105527638191\\
1.835901327585	1.11557788944724\\
1.86275288565941	1.12060301507538\\
1.88915000053933	1.12562814070352\\
1.91512337534389	1.13065326633166\\
1.94070276075945	1.1356783919598\\
1.96591703064713	1.14070351758794\\
1.99079425427311	1.14572864321608\\
2.01536176550174	1.15075376884422\\
2.03964622927344	1.15577889447236\\
2.06367370567423	1.1608040201005\\
2.0874697118899	1.16582914572864\\
2.11105928232626	1.17085427135678\\
2.13446702716731	1.17587939698492\\
2.15771718963478	1.18090452261307\\
2.18083370220717	1.18592964824121\\
2.2038402420515	1.19095477386935\\
2.22676028591918	1.19597989949749\\
2.24961716475647	1.20100502512563\\
2.27243411828192	1.20603015075377\\
2.29523434978594	1.21105527638191\\
2.31804108141369	1.21608040201005\\
2.34087761019969	1.22110552763819\\
2.36376736513245	1.22613065326633\\
2.38673396553993	1.23115577889447\\
2.40980128110136	1.23618090452261\\
2.43299349380886	1.24120603015075\\
2.45633516222331	1.24623115577889\\
2.47985128839327	1.25125628140704\\
2.5035673878341	1.25628140703518\\
2.52750956299688	1.26130653266332\\
2.55170458069426	1.26633165829146\\
2.57617995399303	1.2713567839196\\
2.60096402913207	1.27638190954774\\
2.62608607808025	1.28140703517588\\
2.65157639741231	1.28643216080402\\
2.67746641425365	1.29145728643216\\
2.70378880012758	1.2964824120603\\
2.73057759363353	1.30150753768844\\
2.75786833299263	1.30653266331658\\
2.78569819962136	1.31155778894472\\
2.81410617403538	1.31658291457286\\
2.84313320554908	1.32160804020101\\
2.87282239742316	1.32663316582915\\
2.90321920932844	1.33165829145729\\
2.93437167924287	1.33668341708543\\
2.96633066718621	1.34170854271357\\
2.99915012353031	1.34673366834171\\
3.03288738500977	1.35175879396985\\
3.06760350200833	1.35678391959799\\
3.10336360122225	1.36180904522613\\
3.14023728841669	1.36683417085427\\
3.17829909671326	1.37185929648241\\
3.21762898669529	1.37688442211055\\
3.25831290561983	1.38190954773869\\
3.30044341421057	1.38693467336683\\
3.34412039091421	1.39195979899497\\
3.38945182517965	1.39698492462312\\
3.43655471332476	1.40201005025126\\
3.48555607296099	1.4070351758794\\
3.50753768844221	1.4092068113847\\
3.57580945503672	1.41206030150754\\
3.6934283408672	1.41708542713568\\
3.80699224512379	1.42211055276382\\
3.91679606544747	1.42713567839196\\
4.02311739712177	1.4321608040201\\
4.12621806669087	1.43718592964824\\
4.22634554440843	1.44221105527638\\
4.3237342486853	1.44723618090452\\
4.4186067544303	1.45226130653266\\
4.51117491607119	1.4572864321608\\
4.60164091508381	1.46231155778894\\
4.69019824103044	1.46733668341709\\
4.77703261440131	1.47236180904523\\
4.86232285895377	1.47738693467337\\
4.94624173074445	1.48241206030151\\
5.02895671064317	1.48743718592965\\
5.11063076679783	1.49246231155779\\
5.19142309328486	1.49748743718593\\
5.2714898310264	1.50251256281407\\
5.35098477698423	1.50753768844221\\
5.43006008765279	1.51256281407035\\
5.50886698297185	1.51758793969849\\
5.5875564569703	1.52261306532663\\
5.66628000174175	1.52763819095477\\
5.74519035175157	1.53266331658291\\
5.8244422559963	1.53768844221106\\
5.9041932861955	1.5427135678392\\
5.98460469001541	1.54773869346734\\
6.01507537688442	1.54960332457872\\
6.13629597860313	1.55276381909548\\
6.3244734227156	1.55778894472362\\
6.50557029444476	1.56281407035176\\
6.68019727323577	1.5678391959799\\
6.84892950302532	1.57286432160804\\
7.01231019840986	1.57788944723618\\
7.17085400219904	1.58291457286432\\
7.32505012677695	1.58793969849246\\
7.4753653095083	1.5929648241206\\
7.62224661067184	1.59798994974874\\
7.76612408106296	1.60301507537688\\
7.90741332547199	1.60804020100502\\
8.04651798771936	1.61306532663317\\
8.1838321828215	1.61809045226131\\
8.31974290219911	1.62311557788945\\
8.45463241865616	1.62814070351759\\
8.52261306532663	1.63064556296075\\
8.66160232733869	1.63316582914573\\
8.93343308666348	1.63819095477387\\
9.19357911625262	1.64321608040201\\
9.44321323968526	1.64824120603015\\
9.6834347668341	1.65326633165829\\
9.91527812383282	1.65829145728643\\
10.1397209051287	1.66331658291457\\
10.3576914423628	1.66834170854271\\
10.5700759804525	1.67336683417085\\
10.7777255485477	1.67839195979899\\
10.9814626125515	1.68341708542714\\
11.0301507537688	1.68459649762874\\
11.3162297705538	1.68844221105528\\
11.6764911618046	1.69346733668342\\
12.0195508278956	1.69849246231156\\
12.347409061269	1.7035175879397\\
12.6619322591436	1.70854271356784\\
12.9648712362671	1.71356783919598\\
13.2578783620475	1.71859296482412\\
13.5376884422111	1.72352785554749\\
13.5462390884146	1.72361809045226\\
14.0281336054535	1.7286432160804\\
14.4828533463358	1.73366834170854\\
14.9138238464965	1.73869346733668\\
15.3242076365667	1.74371859296482\\
15.7169426408101	1.74874371859296\\
16.0452261306533	1.75306999920738\\
16.1275827190642	1.75376884422111\\
16.7228046235256	1.75879396984925\\
17.2810451004731	1.76381909547739\\
17.8074959234435	1.76884422110553\\
18.3069190658928	1.77386934673367\\
18.5527638190955	1.77636175106244\\
18.9165361127217	1.77889447236181\\
19.6196964436572	1.78391959798995\\
20.2763226307997	1.78894472361809\\
20.893746912617	1.79396984924623\\
21.0603015075377	1.79531125147495\\
21.6918864062808	1.79899497487437\\
22.5105061197033	1.80402010050251\\
23.2716139365285	1.80904522613065\\
23.5678391959799	1.81100976787743\\
24.179480509365	1.81407035175879\\
25.1428598117356	1.81909547738693\\
26.0322557026879	1.82412060301508\\
26.0753768844221	1.82435586119703\\
27.1900634238716	1.82914572864322\\
28.2627246561407	1.83417085427136\\
28.5829145728643	1.83566765805794\\
29.512571208426	1.8391959798995\\
30.7600484012231	1.84422110552764\\
31.0904522613065	1.84554494078829\\
32.1931272712534	1.84924623115578\\
33.5914647301421	1.85427135678392\\
33.5979899497487	1.85429374793681\\
35.2836275136533	1.85929648241206\\
36.105527638191	1.86183030852437\\
37.0214518228997	1.8643216080402\\
38.6130653266332	1.86873629164323\\
38.8574373592357	1.86934673366834\\
40.9100140509783	1.87437185929648\\
41.1206030150754	1.87487102581845\\
43.1733572503801	1.87939698492462\\
43.6281407035176	1.88036708257777\\
45.6296822111576	1.88442211055276\\
46.1356783919598	1.88539363414041\\
48.3124808323252	1.8894472361809\\
48.643216080402	1.89001873566767\\
51.1507537688442	1.89427681526056\\
51.2689945581387	1.89447236180905\\
53.6582914572864	1.89802784980555\\
54.623951310024	1.89949748743719\\
56.1658291457286	1.90156277315311\\
58.2819909618578	1.90452261306533\\
58.6733668341709	1.90499379045546\\
61.1809045226131	1.90797801230728\\
62.4384385786353	1.90954773869347\\
63.6884422110553	1.91084729266534\\
66.1959798994975	1.91357419072066\\
67.0910216378829	1.91457286432161\\
68.7035175879397	1.91602187821481\\
71.2110552763819	1.9184231745978\\
72.3884767814907	1.91959798994975\\
73.7185929648241	1.92063106935311\\
76.2261306532663	1.92266499858119\\
78.4222839462977	1.92462311557789\\
78.7336683417085	1.92483192838291\\
81.2412060301507	1.92648881401776\\
83.748743718593	1.9283229854146\\
85.4466884687372	1.92964824120603\\
86.2562814070352	1.93010198001893\\
88.7638190954774	1.93152284763603\\
91.2713567839196	1.93308592854726\\
93.5940490776257	1.93467336683417\\
93.7788944723618	1.93475993632545\\
96.286432160804	1.93591156354235\\
98.7939698492462	1.93716677302422\\
101.301507537688	1.93854235535549\\
103.265012672088	1.93969849246231\\
103.809045226131	1.93990538353724\\
106.316582914573	1.94085608457995\\
108.824120603015	1.94188525323402\\
111.331658291457	1.9430044808711\\
113.8391959799	1.94422670384479\\
114.831551576862	1.94472361809045\\
116.346733668342	1.94517964566309\\
118.854271356784	1.94596029755844\\
121.361809045226	1.94680022597988\\
123.869346733668	1.94770730961614\\
126.376884422111	1.94869025953919\\
128.863121443957	1.94974874371859\\
128.884422110553	1.94975381470758\\
131.391959798995	1.95033765276253\\
133.899497487437	1.95095959937335\\
136.407035175879	1.95162430468955\\
138.914572864322	1.95233685189583\\
141.422110552764	1.9531028072843\\
143.929648241206	1.95392827535913\\
146.317896307905	1.95477386934673\\
146.437185929648	1.95479529555018\\
148.94472361809	1.95523786556846\\
151.452261306533	1.9557058242234\\
153.959798994975	1.95620193667164\\
156.467336683417	1.95672919540034\\
158.974874371859	1.95729084357448\\
161.482412060301	1.95789040045418\\
163.989949748744	1.95853168909947\\
166.497487437186	1.95921886660003\\
168.502078279474	1.95979899497487\\
169.005025125628	1.95986430342903\\
171.51256281407	1.9601880394197\\
174.020100502513	1.96052785391594\\
176.527638190955	1.96088528823246\\
179.035175879397	1.9612619938682\\
181.542713567839	1.96165974240968\\
184.050251256281	1.96208043619716\\
186.557788944724	1.96252611982388\\
189.065326633166	1.96299899254388\\
191.572864321608	1.96350142167003\\
194.08040201005	1.96403595705053\\
196.587939698492	1.96460534671892\\
197.532175516387	1.96482412060302\\
199.095477386935	1.9649625044492\\
201.603015075377	1.96518865292429\\
204.110552763819	1.96542434739597\\
206.618090452261	1.96567037835166\\
209.125628140704	1.96592758445497\\
211.633165829146	1.96619685626154\\
214.140703517588	1.96647914017878\\
216.64824120603	1.96677544268853\\
219.155778894472	1.96708683485322\\
221.663316582915	1.96741445712749\\
224.170854271357	1.96775952449846\\
226.678391959799	1.96812333197968\\
229.185929648241	1.96850726048558\\
231.693467336683	1.96891278311468\\
234.201005025126	1.9693414718724\\
236.708542713568	1.9697950048661\\
237.007470539273	1.96984924623116\\
239.21608040201	1.96997318985817\\
241.723618090452	1.97011771829065\\
244.231155778894	1.97026717359514\\
246.738693467337	1.97042190446417\\
249.246231155779	1.97058227702629\\
251.753768844221	1.97074867597873\\
254.261306532663	1.97092150578107\\
256.768844221105	1.97110119191402\\
259.276381909548	1.97128818220737\\
261.78391959799	1.97148294824194\\
264.291457286432	1.97168598682997\\
266.798994974874	1.97189782157918\\
269.306532663317	1.97211900454572\\
271.814070351759	1.97235011798157\\
274.321608040201	1.97259177618245\\
276.829145728643	1.9728446274424\\
279.336683417085	1.97310935612164\\
281.844221105528	1.97338668483489\\
284.35175879397	1.97367737676747\\
286.859296482412	1.97398223812702\\
289.366834170854	1.9743021207394\\
291.874371859297	1.97463792479732\\
293.583852664648	1.9748743718593\\
294.381909547739	1.97489999322584\\
296.889447236181	1.97498030100785\\
299.396984924623	1.97506261353979\\
301.904522613065	1.97514705248903\\
304.412060301508	1.97523374418125\\
306.91959798995	1.97532281985123\\
309.427135678392	1.97541441590407\\
311.934673366834	1.97550867418728\\
314.442211055276	1.97560574227448\\
316.949748743719	1.97570577376123\\
319.457286432161	1.97580892857369\\
321.964824120603	1.97591537329071\\
324.472361809045	1.97602528148021\\
326.979899497487	1.97613883405039\\
329.48743718593	1.97625621961669\\
331.994974874372	1.97637763488524\\
334.502512562814	1.97650328505361\\
337.010050251256	1.97663338422979\\
339.517587939699	1.97676815587031\\
342.025125628141	1.97690783323836\\
344.532663316583	1.97705265988314\\
347.040201005025	1.97720289014114\\
349.547738693467	1.97735878966083\\
352.05527638191	1.97752063595159\\
354.562814070352	1.97768871895828\\
357.070351758794	1.97786334166265\\
359.577889447236	1.97804482071284\\
362.085427135678	1.97823348708247\\
364.592964824121	1.97842968676067\\
367.100502512563	1.97863378147465\\
369.608040201005	1.97884614944629\\
372.115577889447	1.97906718618452\\
374.623115577889	1.97929730531517\\
377.130653266332	1.97953693945014\\
379.638190954774	1.97978654109781\\
380.753486125908	1.97989949748744\\
382.145728643216	1.97992034303849\\
384.653266331658	1.97995799114947\\
387.1608040201	1.97999625741715\\
389.668341708543	1.98003517369138\\
392.175879396985	1.98007477266523\\
394.683417085427	1.98011508791157\\
397.190954773869	1.98015615392066\\
399.698492462312	1.98019800613887\\
402.206030150754	1.98024068100853\\
404.713567839196	1.98028421600894\\
407.221105527638	1.98032864969869\\
409.72864321608	1.98037402175919\\
412.236180904523	1.98042037303961\\
414.743718592965	1.98046774560325\\
417.251256281407	1.98051618277528\\
419.758793969849	1.98056572919207\\
422.266331658291	1.98061643085214\\
424.773869346734	1.98066833516863\\
427.281407035176	1.98072149102364\\
429.788944723618	1.98077594882421\\
432.29648241206	1.98083176056026\\
434.804020100502	1.98088897986434\\
437.311557788945	1.98094766207349\\
439.819095477387	1.98100786429311\\
442.326633165829	1.98106964546292\\
444.834170854271	1.9811330664253\\
447.341708542714	1.98119818999579\\
449.849246231156	1.9812650810361\\
452.356783919598	1.98133380652958\\
454.86432160804	1.98140443565921\\
457.371859296482	1.98147703988841\\
459.879396984925	1.9815516930445\\
462.386934673367	1.9816284714051\\
464.894472361809	1.98170745378754\\
467.402010050251	1.98178872164133\\
469.909547738693	1.9818723591439\\
472.417085427136	1.98195845329958\\
474.924623115578	1.98204709404217\\
477.43216080402	1.98213837434098\\
479.939698492462	1.98223239031062\\
482.447236180904	1.98232924132471\\
484.954773869347	1.98242903013346\\
487.462311557789	1.98253186298548\\
489.969849246231	1.98263784975386\\
492.477386934673	1.98274710406668\\
494.984924623116	1.98285974344213\\
497.492462311558	1.98297588942843\\
500	1.98309566774868\\
};
\addlegendentry{h = 0.5}

\addplot [color=red, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
1	1.22474281056205\\
1.01216509488797	1.22613065326633\\
1.05571969163569	1.23115577889447\\
1.09844289407879	1.23618090452261\\
1.14039113609846	1.24120603015075\\
1.18161885760325	1.24623115577889\\
1.2221786945896	1.25125628140704\\
1.26212165918382	1.25628140703518\\
1.30149731095444	1.26130653266332\\
1.34035392069598	1.26633165829146\\
1.37873862781216	1.2713567839196\\
1.41669759236639	1.27638190954774\\
1.45427614282028	1.28140703517588\\
1.491518920445	1.28643216080402\\
1.52847002136655	1.29145728643216\\
1.56517313719237	1.2964824120603\\
1.60167169516503	1.30150753768844\\
1.63800899879733	1.30653266331658\\
1.67422836996389	1.31155778894472\\
1.71037329345653	1.31658291457286\\
1.74648756505609	1.32160804020101\\
1.78261544423204	1.32663316582915\\
1.81880181265582	1.33165829145729\\
1.85509233980411	1.33668341708543\\
1.89153365703831	1.34170854271357\\
1.9281735416772	1.34673366834171\\
1.9650611127346	1.35175879396985\\
2.00224704017725	1.35678391959799\\
2.03978376977238	1.36180904522613\\
2.07772576584742	1.36683417085427\\
2.1161297745798	1.37185929648241\\
2.15505511078184	1.37688442211055\\
2.19456397155304	1.38190954773869\\
2.23472178065065	1.38693467336683\\
2.2755975679922	1.39195979899497\\
2.31726438936787	1.39698492462312\\
2.35979979222505	1.40201005025126\\
2.40328633431699	1.4070351758794\\
2.44781216311159	1.41206030150754\\
2.49347166517201	1.41708542713568\\
2.54036619629355	1.42211055276382\\
2.58860490506663	1.42713567839196\\
2.6383056648062	1.4321608040201\\
2.6895961315293	1.43718592964824\\
2.74261494898895	1.44221105527638\\
2.79751312582238	1.44723618090452\\
2.85445561482704	1.45226130653266\\
2.91362313046544	1.4572864321608\\
2.97521424821831	1.46231155778894\\
3.03944783873428	1.46733668341709\\
3.10656590136399	1.47236180904523\\
3.1768368762683	1.47738693467337\\
3.25055953271772	1.48241206030151\\
3.3280675545992	1.48743718592965\\
3.40973497405278	1.49246231155779\\
3.49598264265024	1.49748743718593\\
3.50753768844221	1.49813224335966\\
3.61482812325767	1.50251256281407\\
3.73556640107008	1.50753768844221\\
3.85380948316147	1.51256281407035\\
3.96979867300136	1.51758793969849\\
4.08376839012456	1.52261306532663\\
4.19594723732097	1.52763819095477\\
4.30655904881328	1.53266331658291\\
4.41582392853831	1.53768844221106\\
4.52395928788414	1.5427135678392\\
4.63118089262534	1.54773869346734\\
4.73770392935694	1.55276381909548\\
4.84374410247682	1.55778894472362\\
4.94951877373311	1.56281407035176\\
5.05524815757185	1.5678391959799\\
5.16115658703519	1.57286432160804\\
5.267473866825	1.57788944723618\\
5.37443673242985	1.58291457286432\\
5.48229043699976	1.58793969849246\\
5.59129049104971	1.5929648241206\\
5.70170458421417	1.59798994974874\\
5.81381472333017	1.60301507537688\\
5.92791962731051	1.60804020100502\\
6.01507537688442	1.61179231081613\\
6.06770488582069	1.61306532663317\\
6.27508133936522	1.61809045226131\\
6.47700163420833	1.62311557788945\\
6.67407075212489	1.62814070351759\\
6.86687406005104	1.63316582914573\\
7.05598089266172	1.63819095477387\\
7.24194810375692	1.64321608040201\\
7.42532362847485	1.64824120603015\\
7.60665010122695	1.65326633165829\\
7.78646857823522	1.65829145728643\\
7.96532241885006	1.66331658291457\\
8.14376138670314	1.66834170854271\\
8.32234604055128	1.67336683417085\\
8.50165249584003	1.67839195979899\\
8.52261306532663	1.6789627056146\\
8.79445724409674	1.68341708542714\\
9.09268456251479	1.68844221105528\\
9.382065597444	1.69346733668342\\
9.66379811975188	1.69849246231156\\
9.93904124745942	1.7035175879397\\
10.2089250128448	1.70854271356784\\
10.4745600163374	1.71356783919598\\
10.7370473308877	1.71859296482412\\
10.9974888405766	1.72361809045226\\
11.0301507537688	1.72423061690702\\
11.396377341099	1.7286432160804\\
11.800167397879	1.73366834170854\\
12.1899746797793	1.73869346733668\\
12.5679434873257	1.74371859296482\\
12.9361409343977	1.74874371859296\\
13.2965789937604	1.75376884422111\\
13.5376884422111	1.75713124028739\\
13.7144173784103	1.75879396984925\\
14.247081908397	1.76381909547739\\
14.7571618717638	1.76884422110553\\
15.2482762902046	1.77386934673367\\
15.7238789540201	1.77889447236181\\
16.0452261306533	1.78231407241613\\
16.2578149152734	1.78391959798995\\
16.9220528064882	1.78894472361809\\
17.554407389431	1.79396984924623\\
18.1604782945639	1.79899497487437\\
18.5527638190955	1.8022842884455\\
18.8317909017753	1.80402010050251\\
19.6366430839766	1.80904522613065\\
20.3985810610459	1.81407035175879\\
21.0603015075377	1.81860753398778\\
21.1529143687486	1.81909547738693\\
22.1245870391719	1.82412060301508\\
23.0371620502012	1.82914572864322\\
23.5678391959799	1.83211605192464\\
24.0274146218069	1.83417085427136\\
25.1399876912514	1.8391959798995\\
26.0753768844221	1.84365693220993\\
26.2195020189872	1.84422110552764\\
27.5305268603769	1.84924623115578\\
28.5829145728643	1.85352252616295\\
28.8010217495388	1.85427135678392\\
30.2922154955477	1.85929648241206\\
31.0904522613065	1.8620571231307\\
31.8425217983635	1.8643216080402\\
33.4824488017312	1.86934673366834\\
33.5979899497487	1.86968601951507\\
35.3760564788203	1.87437185929648\\
36.105527638191	1.87628965293974\\
37.3978899191094	1.87939698492462\\
38.6130653266332	1.88225949930321\\
39.597521477716	1.88442211055276\\
41.1206030150754	1.88763832248913\\
42.0211294367366	1.8894472361809\\
43.6281407035176	1.89248943036204\\
44.7074129550735	1.89447236180905\\
46.1356783919598	1.89689552241722\\
47.6844787572498	1.89949748743719\\
48.643216080402	1.90095411878839\\
50.9682115443896	1.90452261306533\\
51.1507537688442	1.9047706741332\\
53.6582914572864	1.90807809784073\\
54.7406765853861	1.90954773869347\\
56.1658291457286	1.91120864535567\\
58.6733668341709	1.9142740892667\\
58.9214324411483	1.91457286432161\\
61.1809045226131	1.91683470473356\\
63.6884422110553	1.91958421125128\\
63.7013218304723	1.91959798994975\\
66.1959798994975	1.92174417060708\\
68.7035175879397	1.92412180839702\\
69.2310729073963	1.92462311557789\\
71.2110552763819	1.92608622394455\\
73.7185929648241	1.92806526601611\\
75.5965331799501	1.92964824120603\\
76.2261306532663	1.93004717172722\\
78.7336683417085	1.93163323859547\\
81.2412060301507	1.93336284408444\\
83.0316664573308	1.93467336683417\\
83.748743718593	1.93505024803878\\
86.2562814070352	1.93637049879599\\
88.7638190954774	1.93780058781656\\
91.2713567839196	1.93935899100064\\
91.8145435159574	1.93969849246231\\
93.7788944723618	1.94053022371834\\
96.286432160804	1.94164682680473\\
98.7939698492462	1.94285103162593\\
101.301507537688	1.94415605558497\\
102.364034887887	1.94472361809045\\
103.809045226131	1.94521661381494\\
106.316582914573	1.94609545167991\\
108.824120603015	1.94703541916966\\
111.331658291457	1.94804498570021\\
113.8391959799	1.94913346122786\\
115.206573495968	1.94974874371859\\
116.346733668342	1.95005380730739\\
118.854271356784	1.95073401192108\\
121.361809045226	1.95145596968772\\
123.869346733668	1.95222493062523\\
126.376884422111	1.95304660821863\\
128.884422110553	1.95392723496781\\
131.146747831412	1.95477386934673\\
131.391959798995	1.95482402556477\\
133.899497487437	1.95532931008052\\
136.407035175879	1.95586120673382\\
138.914572864322	1.95642274906086\\
141.422110552764	1.95701720410888\\
143.929648241206	1.95764809757423\\
146.437185929648	1.95831924101166\\
148.94472361809	1.9590347613504\\
151.451841433816	1.95979899497487\\
151.452261306533	1.95979905767009\\
153.959798994975	1.96016588856097\\
156.467336683417	1.9605492617431\\
158.974874371859	1.96095085039148\\
161.482412060301	1.96137243903023\\
163.989949748744	1.96181593408585\\
166.497487437186	1.96228337519062\\
169.005025125628	1.96277694731147\\
171.51256281407	1.96329899378452\\
174.020100502513	1.96385203034138\\
176.527638190955	1.96443876021925\\
178.117298658571	1.96482412060302\\
179.035175879397	1.96491816304829\\
181.542713567839	1.96517557845386\\
184.050251256281	1.9654428961813\\
186.557788944724	1.96572098051067\\
189.065326633166	1.96601074485809\\
191.572864321608	1.96631315576986\\
194.08040201005	1.9666292371588\\
196.587939698492	1.96696007480336\\
199.095477386935	1.96730682113187\\
201.603015075377	1.9676707003149\\
204.110552763819	1.96805301369074\\
206.618090452261	1.96845514555017\\
209.125628140704	1.96887856930866\\
211.633165829146	1.96932485409574\\
214.140703517588	1.96979567179354\\
214.425449920108	1.96984924623116\\
216.64824120603	1.96999421341012\\
219.155778894472	1.97016182797432\\
221.663316582915	1.97033472616577\\
224.170854271357	1.97051329977944\\
226.678391959799	1.97069795898279\\
229.185929648241	1.97088913357134\\
231.693467336683	1.97108727428678\\
234.201005025126	1.97129285420226\\
236.708542713568	1.97150637017959\\
239.21608040201	1.97172834440329\\
241.723618090452	1.97195932599679\\
244.231155778894	1.97219989272618\\
246.738693467337	1.97245065279741\\
249.246231155779	1.97271224675282\\
251.753768844221	1.9729853494737\\
254.261306532663	1.9732706722954\\
256.768844221105	1.97356896524228\\
259.276381909548	1.97388101939001\\
261.78391959799	1.9742076693632\\
264.291457286432	1.97454979597686\\
266.572033504125	1.9748743718593\\
266.798994974874	1.97488299353682\\
269.306532663317	1.9749771044166\\
271.814070351759	1.97507335820329\\
274.321608040201	1.97517189348831\\
276.829145728643	1.97527285376619\\
279.336683417085	1.97537638771773\\
281.844221105528	1.97548264950377\\
284.35175879397	1.97559179907011\\
286.859296482412	1.97570400246437\\
289.366834170854	1.97581943216552\\
291.874371859297	1.97593826742665\\
294.381909547739	1.97606069463193\\
296.889447236181	1.97618690766843\\
299.396984924623	1.97631710831365\\
301.904522613065	1.97645150663962\\
304.412060301508	1.97659032143443\\
306.91959798995	1.97673378064215\\
309.427135678392	1.97688212182208\\
311.934673366834	1.97703559262828\\
314.442211055276	1.97719445131054\\
316.949748743719	1.97735896723782\\
319.457286432161	1.9775294214452\\
321.964824120603	1.97770610720579\\
324.472361809045	1.97788933062852\\
326.979899497487	1.97807941128344\\
329.48743718593	1.97827668285556\\
331.994974874372	1.97848149382899\\
334.502512562814	1.97869420820259\\
337.010050251256	1.97891520623885\\
339.517587939699	1.97914488524764\\
342.025125628141	1.97938366040638\\
344.532663316583	1.97963196561863\\
347.040201005025	1.97989025441287\\
347.129936366811	1.97989949748744\\
349.547738693467	1.97994292680889\\
352.05527638191	1.9799885847282\\
354.562814070352	1.98003494161465\\
357.070351758794	1.98008203559985\\
359.577889447236	1.98012990574882\\
362.085427135678	1.98017859210375\\
364.592964824121	1.98022813572896\\
367.100502512563	1.98027857875695\\
369.608040201005	1.98032996443574\\
372.115577889447	1.98038233717745\\
374.623115577889	1.98043574260826\\
377.130653266332	1.98049022761978\\
379.638190954774	1.98054584042192\\
382.145728643216	1.98060263059721\\
384.653266331658	1.98066064915692\\
387.1608040201	1.98071994859866\\
389.668341708543	1.98078058296591\\
392.175879396985	1.98084260790927\\
394.683417085427	1.98090608074967\\
397.190954773869	1.98097106054357\\
399.698492462312	1.98103760815022\\
402.206030150754	1.98110578630106\\
404.713567839196	1.98117565967139\\
407.221105527638	1.98124729495435\\
409.72864321608	1.98132076093731\\
412.236180904523	1.98139612858081\\
414.743718592965	1.98147347110005\\
417.251256281407	1.98155286404917\\
419.758793969849	1.98163438540829\\
422.266331658291	1.98171811567348\\
424.773869346734	1.98180413794981\\
427.281407035176	1.98189253804746\\
429.788944723618	1.98198340458122\\
432.29648241206	1.98207682907324\\
434.804020100502	1.98217290605943\\
437.311557788945	1.98227173319943\\
439.819095477387	1.98237341139035\\
442.326633165829	1.98247804488452\\
444.834170854271	1.9825857414112\\
447.341708542714	1.98269661230261\\
449.849246231156	1.98281077262427\\
452.356783919598	1.98292834130987\\
454.86432160804	1.98304944130092\\
457.371859296482	1.98317419969114\\
459.879396984925	1.98330274787609\\
462.386934673367	1.98343522170783\\
464.894472361809	1.98357176165515\\
467.402010050251	1.9837125129694\\
469.909547738694	1.98385762585613\\
472.417085427136	1.98400725565274\\
474.924623115578	1.98416156301249\\
477.43216080402	1.98432071409494\\
479.939698492462	1.98448488076308\\
482.447236180904	1.98465424078754\\
484.954773869347	1.98482897805792\\
486.304754713392	1.98492462311558\\
487.462311557789	1.9849317051362\\
489.969849246231	1.98494698294047\\
492.477386934673	1.98496235849726\\
494.984924623116	1.98497783765134\\
497.492462311558	1.98499342631128\\
500	1.98500913045241\\
};
\addlegendentry{h = 0.75}

\end{axis}
\end{tikzpicture}%


==> smooth_u_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{RGB}{21, 97, 24}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[thick, scale=0.4, every node/.style={scale=1.5}]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=1.0,
xmax=2.1,
xlabel style={font=\color{white!15!black}},
xlabel={q},
ymin=0.0,
ymax=0.37,
ylabel style={font=\color{white!15!black}},
ylabel={maximal nodal error},
axis background/.style={fill=white},
legend style={at={(0.55,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, only marks}
]
\addplot [color=mycolor1, draw=none, mark=asterisk, mark options={solid, mycolor1, scale = 4.0}]
  table[row sep=crcr]{%
2	0.2549\\
1.9	0.2386\\
1.8	0.2213\\
1.7	0.2028\\
1.6	0.183\\
1.5	0.1616\\
1.4	0.1387\\
1.3	0.1128\\
1.2	0.0838\\
};
\addlegendentry{uniform mesh (5)}

\addplot [color=mycolor2, draw=none, mark=triangle, mark options={solid, mycolor2, scale = 4.0}]
  table[row sep=crcr]{%
2	0.2679\\
1.9	0.2517\\
1.8	0.2342\\
1.7	0.2156\\
1.6	0.1955\\
1.5	0.1735\\
1.4	0.1491\\
1.3	0.1232\\
1.2	0.0927\\
};
\addlegendentry{uniform mesh (100)}

\addplot [color=mycolor3, draw=none, mark=+, mark options={solid, mycolor3, scale = 4.0}]
  table[row sep=crcr]{%
2	0.3159\\
1.9	0.3023\\
1.8	0.2879\\
1.7	0.275\\
1.6	0.2565\\
1.5	0.2394\\
1.4	0.22\\
1.3	0.2\\
1.2	0.1775\\
};
\addlegendentry{non-uniform mesh (5)}

\addplot [color=mycolor4, draw=none, mark=triangle, mark options={solid, rotate=270, mycolor4, scale = 4.0}]
  table[row sep=crcr]{%
2	0.3489\\
1.9	0.3354\\
1.8	0.321\\
1.7	0.3059\\
1.6	0.2892\\
1.5	0.272\\
1.4	0.2533\\
1.3	0.2304\\
1.2	0.2065\\
};
\addlegendentry{non-uniform mesh (100)}

\end{axis}
\end{tikzpicture}%


==> u_3el.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{RGB}{21, 97, 24}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[thick, scale=1.0, every node/.style={scale=1.0}]

\begin{axis}[%
width=5cm,
height=4cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=1.0,
xmax=2.1,
xlabel style={font=\color{white!15!black}},
xlabel={q},
ymin=0.0,
ymax=0.30,
ylabel style={font=\color{white!15!black}},
ylabel={maximal nodal error},
axis background/.style={fill=white},
legend style={at={(0.55,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, only marks}
]
\addplot [color=blue, draw=none, mark=asterisk, mark options={solid, blue, scale = 1.0}]
  table[row sep=crcr]{%
2	0.278481012658\\
1.9	0.261569221008\\
1.8	0.243023311461\\
1.7	0.223214657052\\
1.6	0.2054817613\\
1.5	0.195872547251\\
1.4	0.180713603317\\
1.3	0.159296647375\\
1.2	0.122984344462\\
1.0 0.0247\\
};
\addlegendentry{$h_2 = 0.45$}

\addplot [color=red, draw=none, mark=triangle, mark options={solid, red, scale = 1.0}]
  table[row sep=crcr]{%
2	0.251308900524\\
1.9	0.233823117755\\
1.8	0.21543733823\\
1.7	0.200058567538\\
1.6	0.184084910766\\
1.5	0.1653851901\\
1.4	0.141926486021\\
1.3	0.109658068939\\
1.2	0.0636077124789\\
1.0 0.0\\
};
\addlegendentry{$h_2 = 0.5$}


\end{axis}
\end{tikzpicture}%


==> unstructured_3meshes.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{RGB}{21, 97, 24}%%
%
\begin{tikzpicture}[thick, scale=0.35, every node/.style={scale=1.2}]

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0.98,
xmax=2.02,
xlabel style={font=\color{white!15!black}},
xlabel={q},
ymin=0.94,
ymax=1.37,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{max(u}_\text{h}\text{)}$},
axis background/.style={fill=white},
legend style={at={(0.02,0.82)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, only marks}
]
\addplot [color=mycolor1, draw=none, mark=asterisk, mark options={solid, mycolor1, scale = 4.0}]
  table[row sep=crcr]{%
2	1.359\\
1.9	1.342\\
1.8	1.325\\
1.7	1.312\\
1.6	1.286\\
1.5	1.263\\
1.4	1.239\\
1.3	1.216\\
};
\addlegendentry{Mesh A}

\addplot [color=mycolor2, draw=none, mark=triangle, mark options={solid, mycolor2, scale = 4.0}]
  table[row sep=crcr]{%
2	1.274\\
1.9	1.253\\
1.8	1.231\\
1.7	1.207\\
1.6	1.182\\
1.5	1.155\\
1.4	1.124\\
1.3	1.089\\
};
\addlegendentry{Mesh B}

\addplot [color=mycolor3, draw=none, mark=+, mark options={solid, mycolor3, scale = 4.0}]
  table[row sep=crcr]{%
2	1.226\\
1.9	1.205\\
1.8	1.183\\
1.7	1.159\\
1.6	1.133\\
1.5	1.106\\
1.4	1.074\\
1.3	1.043\\
};
\addlegendentry{Mesh C}

\end{axis}
\end{tikzpicture}%

